Bounds for multi-horizon stochastic optimization with application to power generation and transmission expansion planning

This paper investigates computationally efficient methods for deriving bounds on the optimal value of multi-horizon stochastic optimization problems, with a particular focus on applications in power generation and transmission expansion planning. Multi-horizon stochastic programs capture sequential decision-making under uncertainty across multiple time scales---e.g., strategic (long-term) and operational (short-term)---jointly. Due to their inherent complexity, especially when uncertainties span several time horizons, solving these problems directly becomes computationally prohibitive. To address this, the paper develops and analyzes various novel bounding techniques, based on the dissection of scenario trees. We investigate systematically dissecting (i) only the operational, (ii) only the strategic, or (iii) both scenario trees simultaneously, and we devise two ways to recombine them to obtain valid bounds. Each method leads to a monotonic chain of inequalities that approximate the optimal value of the original problem from below. One of these methods results in a significantly smaller number of subgroups to recombine in the operational and simultaneous dissections, leading to substantial computational savings. Numerical results on a multi-horizon mixed-integer generation and transmission expansion planning problem show the efficiency of the proposed approach through different dissection and recombination strategies.

==> Common_Tree.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%Scenari Operativi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \begin{figure}[ht] 
%% ORIGINAL PROBLEM SUBGROUP AT 1%%
	 \begin{center}
  \resizebox{0.6\textwidth}{0.33\textwidth}{%
	\begin{tikzpicture}[-, >=stealth', auto, thick, node distance = 1.1 cm]
	\node[state, red, very thick] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$\mathfrak{T}(7)$};
 \node[state, below left=1.6cm and 3cm of 1, red, very thick ] (2)               {$2$};
 \node[below left = 0.2cm and 1.6cm of 1, red, very thick ] (2_probability)  {$\frac{1}{3}$};
\node[state, below right=1.6cm and 3cm of 1, red, very thick] (3)               {$3$};
\node[below right = 0.2cm and 1.6cm of 1, red, very thick ] (3_probability)  {$\frac{2}{3}$};
 \node[state, below left=1.5cm and 1.6cm of 2, red, very thick ] (4)               {$4$};
 %\node[left =0.005cm of 4, red, very thick ] (4_probability)  {$\frac{2}{9}$};
\node[state, below right=1.5cm and 1.6cm of 2, red, very thick] (5)               {$5$};
%\node[left =0.005cm of 5, red, very thick ] (5_probability)  {$\frac{1}{9}$};
 \node[state, below left=1.5cm and 1.6cm  of 3, red, very thick ] (6)               {$6$};
 %\node[right =0.005cm of 6, red, very thick ] (6_probability)  {$\frac{4}{9}$};
\node[state, below right=1.5cm and 1.6cm of 3, red, very thick] (7)               {$7$};
% \node[right =0.005cm of 7, red, very thick ] (7_probability)  {$\frac{2}{9}$};

\node[below left = 0.2cm and 1cm of 2, red, very thick ] (24_probability)  {$\frac{2}{3}$};
\node[below right = 0.2cm and 1cm of 2, red, very thick ] (25_probability)  {$\frac{1}{3}$};
\node[below left = 0.2cm and 1cm of 3, red, very thick ] (36_probability)  {$\frac{2}{3}$};
\node[below right = 0.2cm and 1cm of 3, red, very thick ] (37_probability)  {$\frac{1}{3}$};

 
\node[state, blue,  below=0.3cm of 1, scale = 0.4] (A1) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A1, scale = 0.4] (C1) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A1, scale = 0.4] (D1) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A1, scale = 0.4] (E1) {E};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{2}{5}$};	
\node[below =0.005cm of E1 ] (E1_probability)  {$\frac{1}{5}$};	

\node[state, blue,  below=0.3cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A2, scale = 0.4] (C2) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A2, scale = 0.4] (D2) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A2, scale = 0.4] (E2) {E};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{6}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{6}$};	
\node[below =0.005cm of D2 ] (D2_probability)  {$\frac{2}{6}$};	
\node[below =0.005cm of E2 ] (E2_probability)  {$\frac{2}{6}$};		

\node[state, blue,  below=0.3cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A3, scale = 0.4] (B3) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A3, scale = 0.4] (C3) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A3, scale = 0.4] (D3) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A3, scale = 0.4] (E3) {E};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{7}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{3}{7}$};	
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{2}{7}$};	
\node[below =0.005cm of E3 ] (E3_probability)  {$\frac{1}{7}$};	

\node[state, blue,  below=0.3cm of 4, scale = 0.4] (A4) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A4, scale = 0.4] (B4) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A4, scale = 0.4] (C4) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A4, scale = 0.4] (D4) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A4, scale = 0.4] (E4) {E};
\node[below =0.005cm of B4 ] (B4_probability)  {$\frac{2}{5}$};
\node[below =0.005cm of C4 ] (C4_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of D4 ] (D4_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of E4 ] (E4_probability)  {$\frac{1}{5}$};	

\node[state, blue,  below=0.3cm of 5, scale = 0.4] (A5) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.5] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A5, scale = 0.4] (B5) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A5, scale = 0.4] (C5) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A5, scale = 0.4] (D5) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A5, scale = 0.4] (E5) {E};
\node[below =0.005cm of B5 ] (B5_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of C5 ] (C5_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of D5 ] (D5_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of E5 ] (E5_probability)  {$\frac{1}{4}$};	

\node[state, blue,  below=0.3cm of 6, scale = 0.4] (A6) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.6] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A6, scale = 0.4] (B6) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A6, scale = 0.4] (C6) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A6, scale = 0.4] (D6) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A6, scale = 0.4] (E6) {E};
\node[below =0.005cm of B6 ] (B6_probability)  {$\frac{1}{6}$};
\node[below =0.005cm of C6 ] (C6_probability)  {$\frac{2}{6}$};	
\node[below =0.005cm of D6 ] (D6_probability)  {$\frac{1}{6}$};	
\node[below =0.005cm of E6 ] (E6_probability)  {$\frac{2}{6}$};	

\node[state, blue,  below=0.3cm of 7, scale = 0.4] (A7) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.7] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A7, scale = 0.4] (B7) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A7, scale = 0.4] (C7) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A7, scale = 0.4] (D7) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A7, scale = 0.4] (E7) {E};
\node[below =0.005cm of B7 ] (B7_probability)  {$\frac{1}{7}$};
\node[below =0.005cm of C7 ] (C7_probability)  {$\frac{2}{7}$};	
\node[below =0.005cm of D7 ] (D7_probability)  {$\frac{2}{7}$};	
\node[below =0.005cm of E7 ] (E7_probability)  {$\frac{2}{7}$};	

	\path
	(1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)
    	(2) edge[red, very thick] (4)
    (2) edge[red, very thick] (5)
    	(3) edge[red, very thick] (6)
    (3) edge[red, very thick] (7)
	(1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    (A1) edge[blue] (E1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)
    (A2) edge[blue] (D2)
    (A2) edge[blue] (E2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (C3)
    (A3) edge[blue] (D3)
    (A3) edge[blue] (E3)

    (4) edge[blue] (A4)
    (A4) edge[blue] (B4)
    (A4) edge[blue] (C4)
    (A4) edge[blue] (D4)
    (A4) edge[blue] (E4)
    
    (5) edge[blue] (A5)
    (A5) edge[blue] (B5)
    (A5) edge[blue] (C5)
    (A5) edge[blue] (D5)  
    (A5) edge[blue] (E5)
    
    (6) edge[blue] (A6)
    (A6) edge[blue] (B6)
    (A6) edge[blue] (C6)
    (A6) edge[blue] (D6)
    (A6) edge[blue] (E6)

    (7) edge[blue] (A7)
    (A7) edge[blue] (B7)
    (A7) edge[blue] (C7)
    (A7) edge[blue] (D7) 
    (A7) edge[blue] (E7)
    ;
	\end{tikzpicture}
}
  \end{center}
  \caption {Example of a multi-horizon scenario tree with 3 strategic stages, 4 strategic scenarios, 2 operational stages, and 4 operational scenarios at each strategic node.}
\label{Fig:Common_Tree}
  \end{figure}
% Fine albero
%\newpage















==> MHEG_Strategic_Operational_dissection.tex <==
\begin{figure}[ht] 
	 \begin{center}
  \resizebox{0.9\textwidth}{0.85\textwidth}{%
	\begin{tikzpicture}[-, >=stealth', auto, thick, node distance = 1.2 cm]
    \begin{scope}[shift={(0, 1)}]
	\node[state, red, very thick] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$\mathfrak{T}(3)$};
 \node[state, below left= of 1, red, very thick ] (2)    {$2$};
\node[state, below right=of 1, red, very thick] (3)               {$3$};
\node[below left = -0.2cm and 0.6cm of 1, red, very thick ] (2_probability)  {$\frac{1}{3}$};
 \node[below right = -0.2cm and 0.6cm of 1, red, very thick] (3_probability)  {$\frac{2}{3}$};


\node[state, blue,  below=0.2cm of 1, scale = 0.4] (A1) {A};
\node[state, blue,  below left =0.2cm and 0.45cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A1, scale = 0.4] (C1) {C};
\node[state, blue,   below right =0.2cm and 0.01cm of A1, scale = 0.4] (D1) {D};
\node[state, blue,   below right =0.2cm and 0.45cm of A1, scale = 0.4] (E1) {E};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{2}{5}$};	
\node[below =0.005cm of E1 ] (E1_probability)  {$\frac{1}{5}$};	


\node[state, blue,  below=0.2cm of 2, scale = 0.4] (A2) {A};
\node[state, blue,  below left =0.2cm and 0.45cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A2, scale = 0.4] (C2) {C};
\node[state, blue,   below right =0.2cm and 0.01cm of A2, scale = 0.4] (D2) {D};
\node[state, blue,   below right =0.2cm and 0.45cm of A2, scale = 0.4] (E2) {E};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{6}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{6}$};	
\node[below =0.005cm of D2 ] (D2_probability)  {$\frac{2}{6}$};	
\node[below =0.005cm of E2 ] (E2_probability)  {$\frac{2}{6}$};	


\node[state, blue,  below=0.2cm of 3, scale = 0.4] (A3) {A};
\node[state, blue,  below left =0.2cm and 0.45cm of A3, scale = 0.4] (B3) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A3, scale = 0.4] (C3) {C};
\node[state, blue,   below right =0.2cm and 0.01cm of A3, scale = 0.4] (D3) {D};
\node[state, blue,   below right =0.2cm and 0.45cm of A3, scale = 0.4] (E3) {E};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{7}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{3}{7}$};	
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{2}{7}$};	
\node[below =0.005cm of E3 ] (E3_probability)  {$\frac{1}{7}$};	

	\path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)

    (1)  edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    (A1) edge[blue] (E1)
    
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)
    (A2) edge[blue] (D2)
    (A2) edge[blue] (E2)
    
    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (C3)
    (A3) edge[blue] (D3)
    (A3) edge[blue] (E3)

    ;
 
\draw[->](-5.4,-4) -- (-5.4,-4.5); 
\draw[->](5.4,-4) -- (5.4,-4.5); 
\draw[-](-5.4,-4) -- (5.4, -4);
\node at (5,-3.6)[rectangle,draw] {Subgroups of cardinality $\hat{g}_2=1$};
\end{scope}


\begin{scope}[shift={(-5.8, -4.9)}]
\node[state, red, very thick, scale=0.8] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$(\mathcal{N}_1^{(1)},\Omega_{\textnormal{OG},1}^{(1,3)}):  \phi_{G,1,1}^{(1,3)} =\frac{1}{3}$};
 \node[state, below left= of 1, red, very thick, scale=0.8 ] (2)    {$2$};
\node[state, below right=of 1, white, very thick, scale=0.8] (3)               {$3$};
\node[below left = -0.2cm and 0.6cm of 1, red, very thick] (2_probability)  {$1$};
% \node[right =0.005cm of 3 ] (3_probability)  {$\frac{2}{3}$};


\node[state, blue,  below=0.2cm of 1, scale = 0.4] (A1) {A};
\node[state, blue,  below left =0.2cm and 0.45cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A1, scale = 0.4] (C1) {C};
\node[state, blue,   below right =0.2cm and 0.01cm of A1, scale = 0.4] (D1) {D};
\node[state, blue,   below right =0.2cm and 0.45cm of A1, scale = 0.4] (E1) {E};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{2}{5}$};	
\node[below =0.005cm of E1 ] (E1_probability)  {$\frac{1}{5}$};	


\node[state, blue,  below=0.2cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.45cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A2, scale = 0.4] (C2) {C};
\node[state, blue,   below right =0.2cm and 0.01cm of A2, scale = 0.4] (D2) {D};
\node[state, blue,   below right =0.2cm and 0.45cm of A2, scale = 0.4] (E2) {E};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{6}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{6}$};	
\node[below =0.005cm of D2 ] (D2_probability)  {$\frac{2}{6}$};	
\node[below =0.005cm of E2 ] (E2_probability)  {$\frac{2}{6}$};	
	\path
    (1) edge[red, very thick] (2)
    (1) edge[white, very thick] (3)

    (1)  edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    (A1) edge[blue] (E1)
    
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)
    (A2) edge[blue] (D2)
    (A2) edge[blue] (E2);
     \draw[->](-3.6,-4) -- (-3.6,-4.5); 
\draw[->](2.8,-4) -- (2.8,-4.5); 
\draw[-](-3.6,-4) -- (2.8, -4);
\end{scope}

\begin{scope}[shift={(5.8, -4.9)}]
 \node[state, red, very thick, scale=0.8] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$(\mathcal{N}_2^{(1)},\Omega_{\textnormal{OG},1}^{(1,3)}):  \phi_{G,2,1}^{(1,3)}  =\frac{2}{3}$};
 \node[state, below left= of 1, white, very thick, scale=0.8 ] (2)    {$2$};
\node[state, below right=of 1, red, very thick, scale=0.8] (3)               {$3$};
 \node[below right = -0.2cm and 0.6cm of 1, red, very thick] (3_probability)  {$1$};


\node[state, blue,  below=0.2cm of 1, scale = 0.4] (A1) {A};
\node[state, blue,  below left =0.2cm and 0.45cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A1, scale = 0.4] (C1) {C};
\node[state, blue,   below right =0.2cm and 0.01cm of A1, scale = 0.4] (D1) {D};
\node[state, blue,   below right =0.2cm and 0.45cm of A1, scale = 0.4] (E1) {E};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{2}{5}$};	
\node[below =0.005cm of E1 ] (E1_probability)  {$\frac{1}{5}$};	


\node[state, white,  below=0.2cm of 2, scale = 0.4] (A2) {A};
\node[state, blue,  below=0.2cm of 3, scale = 0.4] (A3) {A};
\node[state, blue,  below left =0.2cm and 0.45cm of A3, scale = 0.4] (B3) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A3, scale = 0.4] (C3) {C};
\node[state, blue,   below right =0.2cm and 0.01cm of A3, scale = 0.4] (D3) {D};
\node[state, blue,   below right =0.2cm and 0.45cm of A3, scale = 0.4] (E3) {E};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{7}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{3}{7}$};	
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{2}{7}$};	
\node[below =0.005cm of E3 ] (E3_probability)  {$\frac{1}{7}$};	

	\path
    (1) edge[red, very thick] (3)

    (1)  edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    (A1) edge[blue] (E1)
    
    
    
    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (C3)
    (A3) edge[blue] (D3)
    (A3) edge[blue] (E3)

    ;
    \draw[->](-2.8,-4) -- (-2.8,-4.5); 
\draw[->](3.6,-4) -- (3.6,-4.5); 
\draw[-](-2.8,-4) -- (3.6, -4);
\node at (5.6,-3.6)[rectangle,draw] {Subgroups of cardinality $g_2=2$ and $\hat{g}_2=1$};
\end{scope}

\begin{scope}[shift={(-9.4, -10.8)}]
	\node[state, red, very thick, scale=0.8] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$ (\mathcal{N}_1^{(1)},\Omega_{\textnormal{OG},1}^{(1,2)}):\phi_{G,1,1}^{(1,2)}=\frac{1}{3}\left(\frac{2}{5} \times \frac{2}{6}\right)$};
 \node[state, below left= of 1, red, very thick , scale=0.8] (2)    {$2$};
\node[state, below right=of 1, white, very thick, scale=0.8] (3)               {$3$};
\node[below left = -0.2cm and 0.6cm of 1, red, very thick] (2_probability)  {$1$};

\node[state, blue,  below=0.2cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A1, scale = 0.4] (C1) {B};
\node[state, blue,   below right =0.2cm and 0.01cm of A1, scale = 0.4] (D1) {C};
\node[state, white,   below right =0.2cm and 0.45cm of A1, scale = 0.4] (E1) {E};

\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{1}{2}$};	
	


\node[state, blue,  below=0.2cm of 2, scale = 0.4] (A2) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A2, scale = 0.4] (C2) {B};
\node[state, blue,   below right =0.2cm and 0.01cm of A2, scale = 0.4] (D2) {C};
\node[state, white,   below right =0.2cm and 0.45cm of A2, scale = 0.4] (E2) {E};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of D2 ] (D2_probability)  {$\frac{1}{2}$};		
	\path
    (1) edge[red, very thick] (2)
    (1) edge[white, very thick] (3)

    (1)  edge[blue] (A1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    
    (2) edge[blue] (A2)
    (A2) edge[blue] (C2)
    (A2) edge[blue] (D2);
\end{scope}

\begin{scope}[shift={(-3.1, -10.8)}]
	\node[state, red, very thick, scale=0.8] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$(\mathcal{N}_1^{(1)},\Omega_{\textnormal{OG},2}^{(1,2)}): \phi_{G,1,2}^{(1,2)} =\frac{1}{3}\left(\frac{2}{5} \times \frac{4}{6}\right)$};
 \node[state, below left= of 1, red, very thick, scale=0.8 ] (2)    {$2$};
\node[state, below right=of 1, white, very thick, scale=0.8] (3)               {$3$};
\node[below left = -0.2cm and 0.6cm of 1, red, very thick ] (2_probability)  {$1$};

\node[state, blue,  below=0.2cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A1, scale = 0.4] (C1) {B};
\node[state, blue,   below right =0.2cm and 0.01cm of A1, scale = 0.4] (D1) {C};
\node[state, white,   below right =0.2cm and 0.45cm of A1, scale = 0.4] (E1) {E};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{1}{2}$};		


\node[state, blue,  below=0.2cm of 2, scale = 0.4] (A2) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A2, scale = 0.4] (C2) {D};
\node[state, blue,   below right =0.2cm and 0.01cm of A2, scale = 0.4] (D2) {E};
\node[state, white,   below right =0.2cm and 0.45cm of A2, scale = 0.4] (E2) {E};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{2}{4}$};	
\node[below =0.005cm of D2 ] (D2_probability)  {$\frac{2}{4}$};		
	\path
    (1) edge[red, very thick] (2)
    (1) edge[white, very thick] (3)

    (1)  edge[blue] (A1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    
    (2) edge[blue] (A2)
    (A2) edge[blue] (C2)
    (A2) edge[blue] (D2);
\end{scope}


\begin{scope}[shift={(-9.4, -16)}]
	\node[state, red, very thick, scale=0.8] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$ (\mathcal{N}_1^{(1)},\Omega_{\textnormal{OG},3}^{(1,2)}):\phi_{G,1,3}^{(1,2)} =\frac{1}{3}\left(\frac{3}{5} \times \frac{2}{6}\right)$};
 \node[state, below left= of 1, red, very thick, scale=0.8 ] (2)    {$2$};
\node[state, below right=of 1, white, very thick, scale=0.8] (3)               {$3$};
\node[below left = -0.2cm and 0.6cm of 1, red, very thick] (2_probability)  {$1$};

\node[state, blue,  below=0.2cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A1, scale = 0.4] (C1) {D};
\node[state, blue,   below right =0.2cm and 0.01cm of A1, scale = 0.4] (D1) {E};
\node[state, white,   below right =0.2cm and 0.45cm of A1, scale = 0.4] (E1) {E};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{2}{3}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{1}{3}$};	



\node[state, blue,  below=0.2cm of 2, scale = 0.4] (A2) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A2, scale = 0.4] (C2) {B};
\node[state, blue,   below right =0.2cm and 0.01cm of A2, scale = 0.4] (D2) {C};
\node[state, white,   below right =0.2cm and 0.45cm of A2, scale = 0.4] (E2) {E};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of D2 ] (D2_probability)  {$\frac{1}{2}$};	
	\path
    (1) edge[red, very thick] (2)
    (1) edge[white, very thick] (3)

    (1)  edge[blue] (A1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    
    (2) edge[blue] (A2)
    (A2) edge[blue] (C2)
    (A2) edge[blue] (D2);
\end{scope}

\begin{scope}[shift={(-3.1, -16)}]
	\node[state, red, very thick, scale=0.8] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$ (\mathcal{N}_1^{(1)},\Omega_{\textnormal{OG},4}^{(1,2)}):\phi_{G,1,4}^{(1,2)}=\frac{1}{3}\left(\frac{3}{5} \times \frac{4}{6}\right)$};
 \node[state, below left= of 1, red, very thick, scale=0.8 ] (2)    {$2$};
\node[state, below right=of 1, white, very thick, scale=0.8] (3)               {$3$};
\node[below left = -0.2cm and 0.6cm of 1, red, very thick] (2_probability)  {$1$};

\node[state, blue,  below=0.2cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A1, scale = 0.4] (C1) {D};
\node[state, blue,   below right =0.2cm and 0.01cm of A1, scale = 0.4] (D1) {E};
\node[state, white,   below right =0.2cm and 0.45cm of A1, scale = 0.4] (E1) {E};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{2}{3}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{1}{3}$};		


\node[state, blue,  below=0.2cm of 2, scale = 0.4] (A2) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A2, scale = 0.4] (C2) {D};
\node[state, blue,   below right =0.2cm and 0.01cm of A2, scale = 0.4] (D2) {E};
\node[state, white,   below right =0.2cm and 0.45cm of A2, scale = 0.4] (E2) {E};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{2}{4}$};	
\node[below =0.005cm of D2 ] (D2_probability)  {$\frac{2}{4}$};	
	\path
    (1) edge[red, very thick] (2)
    (1) edge[white, very thick] (3)

    (1)  edge[blue] (A1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    
    (2) edge[blue] (A2)
    (A2) edge[blue] (C2)
    (A2) edge[blue] (D2);
\end{scope}

\begin{scope}[shift={(3.1, -10.8)}]
 \node[state, red, very thick, scale=0.8] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$(\mathcal{N}_2^{(1)},\Omega_{\textnormal{OG},1}^{(1,2)}):\phi_{G,2,1}^{(1,2)} =\frac{2}{3}\left(\frac{2}{5} \times \frac{4}{7}\right)$};
 \node[state, below left= of 1, white, very thick, scale=0.8 ] (2)    {$2$};
\node[state, below right=of 1, red, very thick, scale=0.8] (3)               {$3$};
 \node[below right = -0.2cm and 0.6cm of 1, red, very thick] (3_probability)  {$1$};


\node[state, blue,  below=0.2cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A1, scale = 0.4] (C1) {B};
\node[state, blue,   below right =0.2cm and 0.01cm of A1, scale = 0.4] (D1) {C};
\node[state, white,   below right =0.2cm and 0.45cm of A1, scale = 0.4] (E1) {E};
%\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{2}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{1}{2}$};	
%\node[below =0.005cm of E1 ] (E1_probability)  {$\frac{1}{2}$};	


\node[state, white,  below=0.2cm of 2, scale = 0.4] (A2) {A};
\node[state, blue,  below=0.2cm of 3, scale = 0.4] (A3) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A3, scale = 0.4] (B3) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A3, scale = 0.4] (C3) {B};
\node[state, blue,   below right =0.2cm and 0.01cm of A3, scale = 0.4] (D3) {C};
\node[state, white,   below right =0.2cm and 0.45cm of A3, scale = 0.4] (E3) {E};
%\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{7}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{3}{4}$};	
%\node[below =0.005cm of E3 ] (E3_probability)  {$\frac{1}{7}$};	

	\path
    (1) edge[red, very thick] (3)

    (1)  edge[blue] (A1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
   
    (3) edge[blue] (A3)
    (A3) edge[blue] (C3)
    (A3) edge[blue] (D3);
   
\end{scope}

\begin{scope}[shift={(9.4, -10.8)}]
 \node[state, red, very thick, scale=0.8] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$(\mathcal{N}_2^{(1)},\Omega_{\textnormal{OG},2}^{(1,2)}):\phi_{G,2,2}^{(1,2)} =\frac{2}{3}\left(\frac{2}{5} \times \frac{3}{7}\right)$};
 \node[state, below left= of 1, white, very thick, scale=0.8 ] (2)    {$2$};
\node[state, below right=of 1, red, very thick, scale=0.8] (3)               {$3$};
 \node[below right = -0.2cm and 0.6cm of 1, red, very thick] (3_probability)  {$1$};


\node[state, blue,  below=0.2cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A1, scale = 0.4] (C1) {B};
\node[state, blue,   below right =0.2cm and 0.01cm of A1, scale = 0.4] (D1) {C};
\node[state, white,   below right =0.2cm and 0.45cm of A1, scale = 0.4] (E1) {E};
%\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{1}{2}$};	
%\node[below =0.005cm of E1 ] (E1_probability)  {$\frac{1}{5}$};	


\node[state, white,  below=0.2cm of 2, scale = 0.4] (A2) {A};
\node[state, blue,  below=0.2cm of 3, scale = 0.4] (A3) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A3, scale = 0.4] (B3) {D};
\node[state, blue,  below left =0.2cm and 0.01cm of A3, scale = 0.4] (C3) {D};
\node[state, blue,   below right =0.2cm and 0.01cm of A3, scale = 0.4] (D3) {E};
\node[state, white,   below right =0.2cm and 0.45cm of A3, scale = 0.4] (E3) {E};
%\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{7}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{2}{3}$};	
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{1}{3}$};	
%\node[below =0.005cm of E3 ] (E3_probability)  {$\frac{1}{7}$};	

	\path
    (1) edge[red, very thick] (3)

    (1)  edge[blue] (A1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    
    (3) edge[blue] (A3)
    (A3) edge[blue] (C3)
    (A3) edge[blue] (D3);
   
\end{scope}

\begin{scope}[shift={(3.1, -16)}]
 \node[state, red, very thick, scale=0.8] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$(\mathcal{N}_2^{(1)},\Omega_{\textnormal{OG},3}^{(1,2)}):\phi_{G,2,3}^{(1,2)} =\frac{2}{3}\left(\frac{3}{5} \times \frac{4}{7}\right)$};
 \node[state, below left= of 1, white, very thick, scale=0.8 ] (2)    {$2$};
\node[state, below right=of 1, red, very thick, scale=0.8] (3)               {$3$};
 \node[below right = -0.2cm and 0.6cm of 1, red, very thick] (3_probability)  {$1$};


\node[state, blue,  below=0.2cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A1, scale = 0.4] (C1) {D};
\node[state, blue,   below right =0.2cm and 0.01cm of A1, scale = 0.4] (D1) {E};
\node[state, white,   below right =0.2cm and 0.45cm of A1, scale = 0.4] (E1) {E};
%\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{2}{3}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{1}{3}$};	
%\node[below =0.005cm of E1 ] (E1_probability)  {$\frac{1}{5}$};	


\node[state, white,  below=0.2cm of 2, scale = 0.4] (A2) {A};
\node[state, blue,  below=0.2cm of 3, scale = 0.4] (A3) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A3, scale = 0.4] (B3) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A3, scale = 0.4] (C3) {B};
\node[state, blue,   below right =0.2cm and 0.01cm of A3, scale = 0.4] (D3) {C};
\node[state, white,   below right =0.2cm and 0.45cm of A3, scale = 0.4] (E3) {E};
%\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{7}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{3}{4}$};	
%\node[below =0.005cm of E3 ] (E3_probability)  {$\frac{1}{7}$};	

	\path
    (1) edge[red, very thick] (3)

    (1)  edge[blue] (A1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    
    (3) edge[blue] (A3)
    (A3) edge[blue] (C3)
    (A3) edge[blue] (D3);
   
\end{scope}

\begin{scope}[shift={(9.4, -16)}]
 \node[state, red, very thick, scale=0.8] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$(\mathcal{N}_2^{(1)},\Omega_{\textnormal{OG},4}^{(1,2)}):\phi_{G,2,4}^{(1,2)} =\frac{2}{3}\left(\frac{3}{5} \times \frac{3}{7}\right)$};
 \node[state, below left= of 1, white, very thick, scale=0.8 ] (2)    {$2$};
\node[state, below right=of 1, red, very thick, scale=0.8] (3)               {$3$};
 \node[below right = -0.2cm and 0.6cm of 1, red, very thick] (3_probability)  {$1$};


\node[state, blue,  below=0.2cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A1, scale = 0.4] (C1) {D};
\node[state, blue,   below right =0.2cm and 0.01cm of A1, scale = 0.4] (D1) {E};
\node[state, white,   below right =0.2cm and 0.45cm of A1, scale = 0.4] (E1) {E};
%\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{2}{3}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{1}{3}$};	
%\node[below =0.005cm of E1 ] (E1_probability)  {$\frac{1}{5}$};	


\node[state, white,  below=0.2cm of 2, scale = 0.4] (A2) {A};
\node[state, blue,  below=0.2cm of 3, scale = 0.4] (A3) {A};
\node[state, white,  below left =0.2cm and 0.45cm of A3, scale = 0.4] (B3) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A3, scale = 0.4] (C3) {D};
\node[state, blue,   below right =0.2cm and 0.01cm of A3, scale = 0.4] (D3) {E};
\node[state, white,   below right =0.2cm and 0.45cm of A3, scale = 0.4] (E3) {E};
%\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{7}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{2}{3}$};	
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{1}{3}$};	
%\node[below =0.005cm of E3 ] (E3_probability)  {$\frac{1}{7}$};	

	\path
    (1) edge[red, very thick] (3)

    (1)  edge[blue] (A1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    
    (3) edge[blue] (A3)
    (A3) edge[blue] (C3)
    (A3) edge[blue] (D3);
   
\end{scope}

	\end{tikzpicture}
}
  \end{center}
  
  \caption {Visual representation of 8 multi-horizon subgroups obtained by dissecting both the strategic and operational scenarios of $\mathfrak{T}(3)$ into 2 disjoint subgroups, each of cardinality 2, for the expectation-based bound.   }
\label{Figure_dissect_strategic_then_operational}
  \end{figure}

==> MHEOG_common_probability_less_trees.tex <==
\begin{figure}[ht] 
%% ORIGINAL PROBLEM SUBGROUP AT 1%%
	 \begin{center}
  \resizebox{0.85\textwidth}{0.55\textwidth}{%
	\begin{tikzpicture}[-, >=stealth', auto, thick, node distance = 1.1 cm]
	\node[state, red, very thick] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$\mathfrak{T}(3) $};
 \node[state, below left= of 1, red, very thick ] (2)    {$2$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] (2_probability)  {$\frac{1}{3}$};
\node[state, below right=of 1, red, very thick] (3)               {$3$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] (3_probability)  {$\frac{2}{3}$};
 


\node[state, blue,  below=0.2cm of 1, scale = 0.4] (A1) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.45cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A1, scale = 0.4] (C1) {C};
\node[state, blue,   below right =0.2cm and 0.01cm of A1, scale = 0.4] (D1) {D};
\node[state, blue,   below right =0.2cm and 0.45cm of A1, scale = 0.4] (E1) {E};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{2}{5}$};	
\node[below =0.005cm of E1 ] (E1_probability)  {$\frac{1}{5}$};	


\node[state, blue,  below=0.2cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.45cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A2, scale = 0.4] (C2) {C};
\node[state, blue,   below right =0.2cm and 0.01cm of A2, scale = 0.4] (D2) {D};
\node[state, blue,   below right =0.2cm and 0.45cm of A2, scale = 0.4] (E2) {E};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{6}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{6}$};	
\node[below =0.005cm of D2 ] (D2_probability)  {$\frac{2}{6}$};	
\node[below =0.005cm of E2 ] (E2_probability)  {$\frac{2}{6}$};	


\node[state, blue,  below=0.2cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.45cm of A3, scale = 0.4] (B3) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A3, scale = 0.4] (C3) {C};
\node[state, blue,   below right =0.2cm and 0.01cm of A3, scale = 0.4] (D3) {D};
\node[state, blue,   below right =0.2cm and 0.45cm of A3, scale = 0.4] (E3) {E};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{7}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{3}{7}$};	
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{2}{7}$};	
\node[below =0.005cm of E3 ] (E3_probability)  {$\frac{1}{7}$};	

	\path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)

    (1)  edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    (A1) edge[blue] (E1)
    
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)
    (A2) edge[blue] (D2)
    (A2) edge[blue] (E2)
    
    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (C3)
    (A3) edge[blue] (D3)
    (A3) edge[blue] (E3)

    ;
 \draw[->](-9.6,-4) -- (-9.6,-4.5); 
\draw[->](9.6,-4) -- (9.6,-4.5); 
\draw[->](-3.2,-4) -- (-3.2,-4.5); 
\draw[->](3.2,-4) -- (3.2,-4.5); 
\draw[-](-9.6,-4) -- (9.6, -4);
\node at (7,-3.6)[rectangle,draw] {Subgroups of cardinality $g_2=2$};
\begin{scope}[shift={(-9.6, -6)}]
 \node at (0,1) [rectangle,draw] (SG_1^{12}) {$\displaystyle \Omega_{\text{OG},1}^{(2)}:\phi_{\text{OG},1}^{(2)}= \frac{2}{5} \times \frac{2}{6} \times \frac{4}{7}$};
	\node[state, red, very thick, scale = 0.7] (1) {$1$};
 \node[state, below left=of 1, red, very thick, scale = 0.7 ] (2)               {$2$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{1}{3}$};
\node[state, below right=of 1, red, very thick, scale = 0.7] (3)               {$3$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{2}{3}$};
\node[state, blue,  below=0.3cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below=0.3cm of A1, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B1) {B};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C1) {C};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{2}$};	

\node[state, blue,  below=0.3cm of 2, scale = 0.4] (A2) {A};
\node[state, white,  below=0.3cm of A2, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B2) {B};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C2) {C};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{2}$};	

\node[state, blue,  below=0.3cm of 3, scale = 0.4] (A3) {A};
\node[state, white,  below=0.3cm of A3, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B3) {B};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (D3) {C};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{3}{4}$};
	\path
	(1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)
	(1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
%    (B1) edge[blue] (D1)
 

    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (D3);

\end{scope}

\begin{scope}[shift={(-3.2, -6)}]
  \node at (0,1) [rectangle,draw] (SG_1^{12}) {$\displaystyle \Omega_{\text{OG},2}^{(2)}: \phi_{\text{OG},2}^{(2)} = \frac{2}{5} \times \frac{2}{6} \times \frac{3}{7}$};
	\node[state, red, very thick, scale = 0.7] (1) {$1$};
 \node[state, below left=of 1, red, very thick, scale = 0.7 ] (2)               {$2$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{1}{3}$};
\node[state, below right=of 1, red, very thick, scale = 0.7] (3)               {$3$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{2}{3}$};
\node[state, blue,  below=0.3cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below=0.3cm of A1, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B1) {B};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C1) {C};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{2}$};	

\node[state, blue,  below=0.3cm of 2, scale = 0.4] (A2) {A};
\node[state, white,  below=0.3cm of A2, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B2) {B};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C2) {C};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{2}$};	

\node[state, blue,  below=0.3cm of 3, scale = 0.4] (A3) {A};
\node[state, white,  below=0.3cm of A3, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B3) {D};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (D3) {E};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{2}{3}$};
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{1}{3}$};
	\path
	(1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)
	(1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
%    (B1) edge[blue] (D1)
 

    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (D3);
\end{scope}

\begin{scope}[shift={(3.2, -6)}]
  \node at (0,1) [rectangle,draw] (SG_1^{12}) {$\displaystyle \Omega_{\text{OG},3}^{(2)}: \phi_{\text{OG},3}^{(2)}= \frac{2}{5} \times \frac{4}{6} \times \frac{4}{7}$};
	\node[state, red, very thick, scale = 0.7] (1) {$1$};
 \node[state, below left=of 1, red, very thick, scale = 0.7 ] (2)               {$2$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{1}{3}$};
\node[state, below right=of 1, red, very thick, scale = 0.7] (3)               {$3$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{2}{3}$};
\node[state, blue,  below=0.3cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below=0.3cm of A1, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B1) {B};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C1) {C};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{2}$};	

\node[state, blue,  below=0.3cm of 2, scale = 0.4] (A2) {A};
\node[state, white,  below=0.3cm of A2, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B2) {D};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C2) {E};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{2}{4}$};	
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{2}{4}$};	

\node[state, blue,  below=0.3cm of 3, scale = 0.4] (A3) {A};
\node[state, white,  below=0.3cm of A3, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B3) {B};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (D3) {C};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{3}{4}$};
	\path
	(1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)
	(1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
%    (B1) edge[blue] (D1)
 

    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (D3);
\end{scope}

\begin{scope}[shift={(9.5, -6)}]
  \node at (0,1) [rectangle,draw] (SG_1^{12}) {$\displaystyle \Omega_{\text{OG},4}^{(2)}:\phi_{\text{OG},4}^{(2)}= \frac{2}{5} \times \frac{4}{6} \times \frac{3}{7}$};
	\node[state, red, very thick, scale = 0.7] (1) {$1$};
 \node[state, below left=of 1, red, very thick, scale = 0.7 ] (2)               {$2$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{1}{3}$};
\node[state, below right=of 1, red, very thick, scale = 0.7] (3)               {$3$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{2}{3}$};
\node[state, blue,  below=0.3cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below=0.3cm of A1, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B1) {B};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C1) {C};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{2}$};	

\node[state, blue,  below=0.3cm of 2, scale = 0.4] (A2) {A};
\node[state, white,  below=0.3cm of A2, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B2) {D};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C2) {E};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{2}{4}$};	
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{2}{4}$};	

\node[state, blue,  below=0.3cm of 3, scale = 0.4] (A3) {A};
\node[state, white,  below=0.3cm of A3, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B3) {D};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (D3) {E};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{2}{3}$};
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{1}{3}$};
	\path
	(1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)
	(1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
%    (B1) edge[blue] (D1)
 

    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (D3);
\end{scope}

   


\begin{scope}[shift={(-9.6, -12)}]
  \node at (0,1) [rectangle,draw] (SG_1^{12}) {$\displaystyle \Omega_{\text{OG},5}^{(2)}:\phi_{\text{OG},5}^{(2)}= \frac{3}{5} \times \frac{2}{6} \times \frac{4}{7}$};
	\node[state, red, very thick, scale = 0.7] (1) {$1$};
 \node[state, below left=of 1, red, very thick, scale = 0.7 ] (2)               {$2$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{1}{3}$};
\node[state, below right=of 1, red, very thick, scale = 0.7] (3)               {$3$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{2}{3}$};
\node[state, blue,  below=0.3cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below=0.3cm of A1, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B1) {D};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C1) {E};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{3}$};	
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{2}{3}$};	

\node[state, blue,  below=0.3cm of 2, scale = 0.4] (A2) {A};
\node[state, white,  below=0.3cm of A2, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B2) {B};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C2) {C};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{2}$};	

\node[state, blue,  below=0.3cm of 3, scale = 0.4] (A3) {A};
\node[state, white,  below=0.3cm of A3, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B3) {B};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (D3) {C};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{3}{4}$};
	\path
	(1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)
	(1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
%    (B1) edge[blue] (D1)
 

    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (D3);

\end{scope}

\begin{scope}[shift={(-3.2, -12)}]
 \node at (0,1) [rectangle,draw] (SG_1^{12}) {$\displaystyle \Omega_{\text{OG},6}^{(2)}:\phi_{\text{OG},6}^{(2)}= \frac{3}{5} \times \frac{2}{6} \times \frac{3}{7}$};
	\node[state, red, very thick, scale = 0.7] (1) {$1$};
 \node[state, below left=of 1, red, very thick, scale = 0.7 ] (2)               {$2$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{1}{3}$};
\node[state, below right=of 1, red, very thick, scale = 0.7] (3)               {$3$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{2}{3}$};
\node[state, blue,  below=0.3cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below=0.3cm of A1, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B1) {D};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C1) {E};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{3}$};	
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{2}{3}$};	

\node[state, blue,  below=0.3cm of 2, scale = 0.4] (A2) {A};
\node[state, white,  below=0.3cm of A2, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B2) {B};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C2) {C};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{2}$};	
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{2}$};	

\node[state, blue,  below=0.3cm of 3, scale = 0.4] (A3) {A};
\node[state, white,  below=0.3cm of A3, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B3) {D};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (D3) {E};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{2}{3}$};
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{1}{3}$};
	\path
	(1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)
	(1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
%    (B1) edge[blue] (D1)
 

    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (D3);
\end{scope}

\begin{scope}[shift={(3.2, -12)}]
 \node at (0,1) [rectangle,draw] (SG_1^{12}) {$\displaystyle \Omega_{\text{OG},7}^{(2)}:\phi_{\text{OG},7}^{(2)}= \frac{3}{5} \times \frac{4}{6} \times \frac{4}{7}$};
	\node[state, red, very thick, scale = 0.7] (1) {$1$};
 \node[state, below left=of 1, red, very thick, scale = 0.7 ] (2)               {$2$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{1}{3}$};
\node[state, below right=of 1, red, very thick, scale = 0.7] (3)               {$3$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{2}{3}$};
\node[state, blue,  below=0.3cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below=0.3cm of A1, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B1) {D};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C1) {E};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{3}$};	
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{2}{3}$};	

\node[state, blue,  below=0.3cm of 2, scale = 0.4] (A2) {A};
\node[state, white,  below=0.3cm of A2, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B2) {D};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C2) {E};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{2}{4}$};	
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{2}{4}$};	

\node[state, blue,  below=0.3cm of 3, scale = 0.4] (A3) {A};
\node[state, white,  below=0.3cm of A3, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B3) {B};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (D3) {C};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{3}{4}$};
	\path
	(1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)
	(1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
%    (B1) edge[blue] (D1)
 

    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (D3);
\end{scope}

\begin{scope}[shift={(9.5, -12)}]
 \node at (0,1) [rectangle,draw] (SG_1^{12}) {$\displaystyle \Omega_{\text{OG},8}^{(2)}:\phi_{\text{OG},8}^{(2)}= \frac{3}{5} \times \frac{4}{6} \times \frac{3}{7}$};
	\node[state, red, very thick, scale = 0.7] (1) {$1$};
 \node[state, below left=of 1, red, very thick, scale = 0.7 ] (2)               {$2$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{1}{3}$};
\node[state, below right=of 1, red, very thick, scale = 0.7] (3)               {$3$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] ()  {$\frac{2}{3}$};
\node[state, blue,  below=0.3cm of 1, scale = 0.4] (A1) {A};
\node[state, white,  below=0.3cm of A1, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B1) {D};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C1) {E};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{3}$};	
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{2}{3}$};	

\node[state, blue,  below=0.3cm of 2, scale = 0.4] (A2) {A};
\node[state, white,  below=0.3cm of A2, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B2) {D};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (C2) {E};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{2}{4}$};	
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{2}{4}$};	

\node[state, blue,  below=0.3cm of 3, scale = 0.4] (A3) {A};
\node[state, white,  below=0.3cm of A3, scale = 0.4] (TR) {TR};
\node[state, blue,   left =0.05cm of TR, scale = 0.4] (B3) {D};
\node[state, blue,   right =0.05cm of TR, scale = 0.4] (D3) {E};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{2}{3}$};
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{1}{3}$};
	\path
	(1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)
	(1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
%    (B1) edge[blue] (D1)
 

    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (D3);
\end{scope}

	\end{tikzpicture}
}
  \end{center}
  \caption {Visual representation of 8 multi-horizon subgroups obtained by  dissecting the operational scenarios at each strategic node of $\mathfrak{T}(3)$ into 2 disjoint subsets, each of cardinality 2, for the expectation-based bound.}
\label{MHEOGSIOPT_common_prob_figure_example} 
  \end{figure}

==> MHNOG_simple.tex <==
 \begin{figure}[htbp] 
%% ORIGINAL PROBLEM SUBGROUP AT 1%%
	 \begin{center}
  \resizebox{0.8\textwidth}{0.3\textwidth}{%
	\begin{tikzpicture}[-, >=stealth', auto, thick, node distance = 1.1 cm]
	%\node[state, red, very thick] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$\mathfrak{T}(3)$};
 
 
\draw[->](-5.6,0.5) -- (-5.6,0); 
\draw[->](5.6,0.5) -- (5.6,0); 
\draw[-](-5.6,0.5) -- (5.6, 0.5);
\node at (5,1)[rectangle,draw] {Subgroups of cardinality $g_2=2$};
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-5.6, -1.5)}]
 \node at (0,1) [rectangle,draw] (SSG_2^1) {$\Omega_{\text{OG},1}^{(2)}$};
	\node[state, red, very thick, scale = 0.8] (1) {$1$};
 \node[state, below left=of 1, red, very thick, scale = 0.8 ] (2)               {$2$};
 \node[left = -0.2cm and 0.1cm of 2, black, very thick] (2_N_probability)  {$\phi_{2,1}^{(2)} = \frac{2}{6}$};
\node[state, below right=of 1, red, very thick, scale = 0.8] (3)               {$3$};
\node[right = -0.2cm and 0.1cm of 3, black, very thick ] (3_N_probability)  {$\phi_{3,1}^{(2)} = \frac{4}{7}$};
\node[above right = -0.5cm and 0.2cm of 1, black, very thick] (1_N_probability)  {$\phi_{1,1}^{(2)} = \frac{2}{5}$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] (2_probability)  {$\frac{1}{3}$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] (3_probability)  {$\frac{2}{3}$};

\node[state, blue,  below= 0.3cm of 1, scale = 0.4] (A1) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right = 0.3cm and 0.2cm of A1, scale = 0.4] (C1) {C};
\node[state, blue,   below left = 0.3cm and 0.2cm of A1, scale = 0.4] (B1) {B};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{2}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{2}$};	


\node[state, blue,  below= 0.3cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right = 0.3cm and 0.2cm of A2, scale = 0.4] (C2) {C};
\node[state, blue,   below left = 0.3cm and 0.2cm of A2, scale = 0.4] (B2) {B};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{2}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{2}$};		

\node[state, blue,  below= 0.3cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right = 0.3cm and 0.2cm of A3, scale = 0.4] (C3) {C};
\node[state, blue,   below left = 0.3cm and 0.2cm of A3, scale = 0.4] (B3) {B};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{3}{4}$};	

	\path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (C3)
    ;
	%\node at (1.5,-1.1,1) {Action $a^2$};
\end{scope}
\begin{scope}[shift={(5.6, -1.5)}]
 \node at (0,1) [rectangle,draw] (SSG_2^2) {${\Omega_{\text{OG},2}^{(2)}}$};
\node[state, red, very thick, scale = 0.8] (1) {$1$};
\node[state, below left=of 1, red, very thick, scale = 0.8 ] (2)               {$2$};
\node[state, below right=of 1, red, very thick, scale = 0.8] (3)               {$3$};
\node[left = -0.2cm and 0.1cm of 2, black, very thick] (2_N_probability)  {$\phi_{2,2}^{(2)} = \frac{4}{6}$};



\node[right = -0.2cm and 0.1cm of 3, black, very thick] (3_N_probability)  {$ \phi_{3,2}^{(2)} = \frac{3}{7}$};


\node[above right = -0.5cm and 0.2cm of 1, black, very thick ] (1_N_probability)  {$ \phi_{1,2}^{(2)} = \frac{3}{5}$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] (2_probability)  {$\frac{1}{3}$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] (3_probability)  {$\frac{2}{3}$};

\node[state, blue,  below= 0.3cm of 1, scale = 0.4] (A1) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right = 0.3cm and 0.2cm of A1, scale = 0.4] (C1) {E};
\node[state, blue,   below left = 0.3cm and 0.2cm of A1, scale = 0.4] (B1) {D};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{2}{3}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{3}$};	


\node[state, blue,  below= 0.3cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right = 0.3cm and 0.2cm of A2, scale = 0.4] (C2) {E};
\node[state, blue,   below left = 0.3cm and 0.2cm of A2, scale = 0.4] (B2) {D};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{2}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{2}$};		

\node[state, blue,  below= 0.3cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right = 0.3cm and 0.2cm of A3, scale = 0.4] (C3) {E};
\node[state, blue,   below left = 0.3cm and 0.2cm of A3, scale = 0.4] (B3) {D};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{2}{3}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{1}{3}$};	

	\path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (C3)
    ;
\end{scope}

 

 
 
 
 
	\end{tikzpicture}
}
  \end{center}
  \caption {Visual representation of 2 multi-horizon subgroups obtained by  dissecting the operational scenarios at each strategic node of $\mathfrak{T}(3)$ into 2 disjoint subsets, each of cardinality 2, for the node-based bound.} 
  \label{fig:MHNOG_example} 
  \end{figure}

==> Tree_MHEG_Fig_with_node_weights.tex <==
%\documentclass[5pt]{article}
%\usepackage{amsmath}
%\usepackage{tikz}
%\usetikzlibrary{automata,arrows,positioning,calc}
%\usepackage{comment}
%\usetikzlibrary{positioning}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage{cleveref}
%\usepackage{subcaption}
%\usepackage[letterpaper,top=2cm,bottom=2cm,left=3cm,right=3cm,marginparwidth=1.75cm]{geometry}
%\usetikzlibrary{patterns}
%\begin{document}


%%%Scenari Disgiunti

% Inizio albero    
\begin{figure}[ht] 
%% ORIGINAL PROBLEM SUBGROUP AT 1%%
	 \begin{center}
  \resizebox{0.9\textwidth}{0.33\textwidth}{%
	\begin{tikzpicture}[-, >=stealth', auto, thick, node distance = 2.5 cm]
\node at (0,-7.3) 
 [rectangle,draw] (MHSG) {$\mathfrak{T}(7)$};
	%\node at (1.5,-1.1,1) {Action $a^2$};
%\draw[->](0,-10.6) -- (0,-11.7);
\draw[-](-9.6,-7.8) -- (9.6,-7.8); 
\draw[->](-9.6,-7.8) -- (-9.6,-8.3); 
\draw[->](-3.2,-7.8) -- (-3.2,-8.3); 
\draw[->](9.6,-7.8) -- (9.6,-8.3); 
\draw[->](3.2,-7.8) -- (3.2,-8.3); 
\node at (5,-7.3)[rectangle,draw] {Subgroups of cardinality $g_2=2$ and $\hat{g}_2=2$};
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-9.6, -9.7)}]
 \node at (0,1) [rectangle,draw] (SSG_2.2^1) {$(\mathcal{N}_1^{(2)},{\Omega_{\text{OG},1}^{(2,2)}): \phi_1^{(2)} = \frac{1}{3}}$};
	\node[state, red, very thick, scale=0.8] (1) {$1$};
    \node[right = -0.2cm and 0.1cm of 1, black, very thick] (111)  {$\phi_{1,1}^{(2)} = \frac{2}{5}$};
 \node[state, below=1.6cm of 1, red, very thick, scale=0.8 ] (2)               {$2$};
 \node[right = -0.2cm and 0.1cm of 2, black, very thick] (211)  {$\phi_{2,1}^{(2)} = \frac{2}{6}$};
\node[state, below left=1.4cm and 1cm of 2, red, very thick, scale=0.8] (4)               {$4$};
\node[above left = 0.1cm and -0.6cm of 4, black, very thick] (411)  {$\phi_{4,1}^{(2)} = \frac{3}{5} $};
\node[state, below right=1.4cm and 1cm of 2, red, very thick, scale=0.8] (5)               {$5$};
\node[above right = 0.1cm and -0.6cm of 5, black, very thick] (511)  {$\phi_{5,1}^{(2)} = \frac{2}{4}$};
 \node[left =0.005cm of 4, red, very thick ] (4_probability)  {$\frac{2}{3}$};
  \node[left =0.005cm of 5, red, very thick ] (5_probability)  {$\frac{1}{3}$};
  
\node[state, blue,  below left= 0.2cm and 0.3cm of 1, scale = 0.4] (A1) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right=0.3cm and 0.05 cm of A1, scale = 0.4] (C1) {C};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{2}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{2}$};	

\node[state, blue,  below= 0.3cm of 2, scale = 0.4] (A2) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below right=0.3cm and 0.05 cm of A2, scale = 0.4] (C2) {C};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{2}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{2}$};	

\node[state, blue,  below= 0.3cm of 4, scale = 0.4] (A4) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A4, scale = 0.4] (B4) {B};
\node[state, blue,  below right=0.3cm and 0.05 cm of A4, scale = 0.4] (C4) {C};
\node[below =0.005cm of B4 ] (B4_probability)  {$\frac{2}{3}$};
\node[below =0.005cm of C4 ] (C4_probability)  {$\frac{1}{3}$};	

\node[state, blue,  below= 0.3cm of 5, scale = 0.4] (A5) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A5, scale = 0.4] (B5) {B};
\node[state, blue,  below right=0.3cm and 0.05 cm of A5, scale = 0.4] (C5) {C};
\node[below =0.005cm of B5 ] (B5_probability)  {$\frac{1}{2}$};
\node[below =0.005cm of C5 ] (C5_probability)  {$\frac{1}{2}$};	

	\path
    (1) edge[red, very thick] (2)
    (2) edge[red, very thick] (4)
    (2) edge[red, very thick] (5)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (4) edge[blue] (A4)
    (A4) edge[blue] (B4)
    (A4) edge[blue] (C4)
    
    (5) edge[blue] (A5)
    (A5) edge[blue] (B5)
    (A5) edge[blue] (C5) 
    ;
\end{scope}

\begin{scope}[shift={(-3.2, -9.7)}]
 \node at (0,1) [rectangle,draw] (SSG_2.2^2) {$(\mathcal{N}_1^{(2)},{\Omega_{\text{OG},2}^{(2,2)}): \phi_1^{(2)} = \frac{1}{3}}$};
	\node[state, red, very thick, scale=0.8] (1) {$1$};
    \node[right = -0.2cm and 0.1cm of 1, black, very thick] (122)  {$\phi_{1,2}^{(2)} = \frac{3}{5}$};
 \node[state, below=1.6cm of 1, red, very thick, scale=0.8 ] (2)               {$2$};
 \node[right = -0.2cm and 0.1cm of 2, black, very thick] (222)  {$\phi_{2,2}^{(2)} = \frac{4}{6}$};
\node[state, below left=1.4cm and 1cm of 2, red, very thick, scale=0.8] (4)               {$4$};
\node[above left = 0.1cm and -0.6cm of 4, black, very thick] (422)  {$\phi_{4,2}^{(2)} = \frac{2}{5} $};
\node[state, below right=1.4cm and 1cm of 2, red, very thick, scale=0.8] (5)               {$5$};
\node[above right = 0.1cm and -0.6cm of 5, black, very thick] (522)  {$\phi_{5,2}^{(2)} = \frac{2}{4}$};
 \node[left =0.005cm of 4, red, very thick ] (4_probability)  {$\frac{2}{3}$};
  \node[left =0.005cm of 5, red, very thick ] (5_probability)  {$\frac{1}{3}$};
  
\node[state, blue,  below left= 0.2cm and 0.3cm of 1, scale = 0.4] (A1) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A1, scale = 0.4] (B1) {D};
\node[state, blue,  below right=0.3cm and 0.05 cm of A1, scale = 0.4] (C1) {E};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{2}{3}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{3}$};	

\node[state, blue,  below= 0.3cm of 2, scale = 0.4] (A2) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A2, scale = 0.4] (B2) {D};
\node[state, blue,  below right=0.3cm and 0.05 cm of A2, scale = 0.4] (C2) {E};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{2}{4}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{2}{4}$};	

\node[state, blue,  below= 0.3cm of 4, scale = 0.4] (A4) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A4, scale = 0.4] (B4) {D};
\node[state, blue,  below right=0.3cm and 0.05 cm of A4, scale = 0.4] (C4) {E};
\node[below =0.005cm of B4 ] (B4_probability)  {$\frac{1}{2}$};
\node[below =0.005cm of C4 ] (C4_probability)  {$\frac{1}{2}$};	

\node[state, blue,  below= 0.3cm of 5, scale = 0.4] (A5) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A5, scale = 0.4] (B5) {D};
\node[state, blue,  below right=0.3cm and 0.05 cm of A5, scale = 0.4] (C5) {E};
\node[below =0.005cm of B5 ] (B5_probability)  {$\frac{1}{2}$};
\node[below =0.005cm of C5 ] (C5_probability)  {$\frac{1}{2}$};	

	\path
    (1) edge[red, very thick] (2)
    (2) edge[red, very thick] (4)
    (2) edge[red, very thick] (5)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (4) edge[blue] (A4)
    (A4) edge[blue] (B4)
    (A4) edge[blue] (C4)
    
    (5) edge[blue] (A5)
    (A5) edge[blue] (B5)
    (A5) edge[blue] (C5) 
    ;
\end{scope}

\begin{scope}[shift={(3.2, -9.7)}]
 \node at (0,1) [rectangle,draw] (SSG_2.2^3) {$(\mathcal{N}_2^{(2)},{\Omega_{\text{OG},1}^{(2,2)}): \phi_2^{(2)} = \frac{2}{3}}$};
	\node[state, red, very thick, scale=0.8] (1) {$1$};
    \node[right = -0.2cm and 0.1cm of 1, black, very thick] (113)  {$\phi_{1,1}^{(2)} = \frac{2}{5}$};
 \node[state, below=1.6cm of 1, red, very thick, scale=0.8 ] (2)               {$3$};
 \node[right = -0.2cm and 0.1cm of 2, black, very thick] (313)  {$\phi_{3,1}^{(2)} = \frac{4}{7}$};
\node[state, below left=1.4cm and 1cm of 2, red, very thick, scale=0.8] (4)               {$6$};
\node[above left = 0.1cm and -0.6cm of 4, black, very thick] (614)  {$\phi_{6,1}^{(2)} = \frac{3}{6} $};
\node[state, below right=1.4cm and 1cm of 2, red, very thick, scale=0.8] (5)               {$7$};
\node[above right = 0.1cm and -0.6cm of 5, black, very thick] (711)  {$\phi_{7,1}^{(2)} = \frac{3}{7}$};
 \node[left =0.005cm of 4, red, very thick ] (4_probability)  {$\frac{1}{3}$};
  \node[left =0.005cm of 5, red, very thick ] (5_probability)  {$\frac{2}{3}$};
  
\node[state, blue,  below left= 0.2cm and 0.3cm of 1, scale = 0.4] (A1) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right=0.3cm and 0.05 cm of A1, scale = 0.4] (C1) {C};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{2}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{2}$};	

\node[state, blue,  below= 0.3cm of 2, scale = 0.4] (A2) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below right=0.3cm and 0.05 cm of A2, scale = 0.4] (C2) {C};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{3}{4}$};	

\node[state, blue,  below= 0.3cm of 4, scale = 0.4] (A4) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A4, scale = 0.4] (B4) {B};
\node[state, blue,  below right=0.3cm and 0.05 cm of A4, scale = 0.4] (C4) {C};
\node[below =0.005cm of B4 ] (B4_probability)  {$\frac{1}{3}$};
\node[below =0.005cm of C4 ] (C4_probability)  {$\frac{2}{3}$};	

\node[state, blue,  below= 0.3cm of 5, scale = 0.4] (A5) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A5, scale = 0.4] (B5) {B};
\node[state, blue,  below right=0.3cm and 0.05 cm of A5, scale = 0.4] (C5) {C};
\node[below =0.005cm of B5 ] (B5_probability)  {$\frac{1}{3}$};
\node[below =0.005cm of C5 ] (C5_probability)  {$\frac{2}{3}$};	

	\path
    (1) edge[red, very thick] (2)
    (2) edge[red, very thick] (4)
    (2) edge[red, very thick] (5)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (4) edge[blue] (A4)
    (A4) edge[blue] (B4)
    (A4) edge[blue] (C4)
    
    (5) edge[blue] (A5)
    (A5) edge[blue] (B5)
    (A5) edge[blue] (C5) 
    ;
\end{scope}


\begin{scope}[shift={(9.6, -9.7)}]
 \node at (0,1) [rectangle,draw] (SSG_2.2^4) {$(\mathcal{N}_2^{(2)},{\Omega_{\text{OG},2}^{(2,2)}): \phi_2^{(2)} = \frac{2}{3}}$};
	\node[state, red, very thick, scale=0.8] (1) {$1$};
    \node[right = -0.2cm and 0.1cm of 1, black, very thick] (124)  {$\phi_{1,2}^{(2)} = \frac{3}{5}$};
 \node[state, below=1.6cm of 1, red, very thick, scale=0.8 ] (2)               {$3$};
  \node[right = -0.2cm and 0.1cm of 2, black, very thick] (324)  {$\phi_{3,2}^{(2)} = \frac{3}{7}$};
\node[state, below left=1.4cm and 1cm of 2, red, very thick, scale=0.8] (4)               {$6$};
\node[above left = 0.1cm and -0.6cm of 4, black, very thick] (624)  {$\phi_{6,2}^{(2)} = \frac{3}{6} $};
\node[state, below right=1.4cm and 1cm of 2, red, very thick, scale=0.8] (5)               {$7$};
\node[above right = 0.1cm and -0.6cm of 5, black, very thick] (724)  {$\phi_{7,2}^{(2)} = \frac{4}{7}$};
 \node[left =0.005cm of 4, red, very thick ] (4_probability)  {$\frac{1}{3}$};
  \node[left =0.005cm of 5, red, very thick ] (5_probability)  {$\frac{2}{3}$};
  
  
\node[state, blue,  below left= 0.2cm and 0.3cm of 1, scale = 0.4] (A1) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A1, scale = 0.4] (B1) {D};
\node[state, blue,  below right=0.3cm and 0.05 cm of A1, scale = 0.4] (C1) {E};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{2}{3}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{3}$};	

\node[state, blue,  below= 0.3cm of 2, scale = 0.4] (A2) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A2, scale = 0.4] (B2) {D};
\node[state, blue,  below right=0.3cm and 0.05 cm of A2, scale = 0.4] (C2) {E};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{2}{3}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{3}$};	

\node[state, blue,  below= 0.3cm of 4, scale = 0.4] (A4) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A4, scale = 0.4] (B4) {D};
\node[state, blue,  below right=0.3cm and 0.05 cm of A4, scale = 0.4] (C4) {E};
\node[below =0.005cm of B4 ] (B4_probability)  {$\frac{1}{3}$};
\node[below =0.005cm of C4 ] (C4_probability)  {$\frac{2}{3}$};	

\node[state, blue,  below= 0.3cm of 5, scale = 0.4] (A5) {A};
\node[state, blue,  below left=0.3cm and 0.05 cm of A5, scale = 0.4] (B5) {D};
\node[state, blue,  below right=0.3cm and 0.05 cm of A5, scale = 0.4] (C5) {E};
\node[below =0.005cm of B5 ] (B5_probability)  {$\frac{2}{4}$};
\node[below =0.005cm of C5 ] (C5_probability)  {$\frac{2}{4}$};	

    \path
    (1) edge[red, very thick] (2)
    (2) edge[red, very thick] (4)
    (2) edge[red, very thick] (5)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (4) edge[blue] (A4)
    (A4) edge[blue] (B4)
    (A4) edge[blue] (C4)
    
    (5) edge[blue] (A5)
    (A5) edge[blue] (B5)
    (A5) edge[blue] (C5) 
    ;
\end{scope}

	\end{tikzpicture}
}
  \end{center}
  \caption {Visual representation of 4 multi-horizon subgroups obtained by dissecting the strategic and operational scenarios of $\mathfrak{T}(7)$ into 2 disjoint subgroups, each of cardinality 2, for the node-based bound.}
\label{Tree_MHEG(2,2)}
  \end{figure}
% Fine albero
















==> Tree_MHEOG_Chain_Fig2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% Chain
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[ht!] 
%% ORIGINAL PROBLEM SUBGROUP AT 1%%
	 \begin{center}
  \resizebox{0.8\textwidth}{0.7\textwidth}{%
	\begin{tikzpicture}[-, >=stealth', auto, thick, node distance = 1.1 cm]
	\node[state, red, very thick] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$\mathfrak{T}(3)$};
 \node[state, below left= of 1, red, very thick ] (2)               {$2$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] (2_probability)  {$\frac{1}{3}$};
\node[state, below right=of 1, red, very thick] (3)               {$3$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] (3_probability)  {$\frac{2}{3}$};


\node[state, blue,  below=0.2cm of 1, scale = 0.4] (A1) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.45cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A1, scale = 0.4] (C1) {C};
\node[state, blue,   below right =0.2cm and 0.01cm of A1, scale = 0.4] (D1) {D};
\node[state, blue,   below right =0.2cm and 0.45cm of A1, scale = 0.4] (E1) {E};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{2}{5}$};	
\node[below =0.005cm of E1 ] (E1_probability)  {$\frac{1}{5}$};	


\node[state, blue,  below=0.2cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.45cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A2, scale = 0.4] (C2) {C};
\node[state, blue,   below right =0.2cm and 0.01cm of A2, scale = 0.4] (D2) {D};
\node[state, blue,   below right =0.2cm and 0.45cm of A2, scale = 0.4] (E2) {E};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{6}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{6}$};	
\node[below =0.005cm of D2 ] (D2_probability)  {$\frac{2}{6}$};	
\node[below =0.005cm of E2 ] (E2_probability)  {$\frac{2}{6}$};	


\node[state, blue,  below=0.2cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.2cm and 0.45cm of A3, scale = 0.4] (B3) {B};
\node[state, blue,  below left =0.2cm and 0.01cm of A3, scale = 0.4] (C3) {C};
\node[state, blue,   below right =0.2cm and 0.01cm of A3, scale = 0.4] (D3) {D};
\node[state, blue,   below right =0.2cm and 0.45cm of A3, scale = 0.4] (E3) {E};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{7}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{3}{7}$};	
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{2}{7}$};	
\node[below =0.005cm of E3 ] (E3_probability)  {$\frac{1}{7}$};	

	\path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)

    (1)  edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    (A1) edge[blue] (E1)
    
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)
    (A2) edge[blue] (D2)
    (A2) edge[blue] (E2)
    
    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (C3)
    (A3) edge[blue] (D3)
    (A3) edge[blue] (E3)

    ;
	%\node at (1.5,-1.1,1) {Action $a^2$};
%\draw[->](0,-10.6) -- (0,-11.7);
\draw[->](-5.6,-4.6) -- (-5.6,-5.1); 
\draw[->](5.6,-4.6) -- (5.6,-5.1); 
\draw[-](-5.6,-4.6) -- (5.6, -4.6);
\node at (5,-4.2)[rectangle,draw] {Subgroups of cardinality $g_2=2$};
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-5.6, -6.5)}]
 \node at (0,1) [rectangle,draw] (SSG_2^1) {$\Omega_{\text{OG},1}^{(2)}$};
	\node[state, red, very thick, scale = 0.8] (1) {$1$};
 \node[state, below left=of 1, red, very thick, scale = 0.8 ] (2)               {$2$};
\node[state, below right=of 1, red, very thick, scale = 0.8] (3)               {$3$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] (2_probability)  {$\frac{1}{3}$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] (3_probability)  {$\frac{2}{3}$};

\node[state, blue,  below= 0.3cm of 1, scale = 0.4] (A1) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right = 0.3cm and 0.2cm of A1, scale = 0.4] (C1) {C};
\node[state, blue,   below left = 0.3cm and 0.2cm of A1, scale = 0.4] (B1) {B};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{2}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{2}$};	


\node[state, blue,  below= 0.3cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right = 0.3cm and 0.2cm of A2, scale = 0.4] (C2) {C};
\node[state, blue,   below left = 0.3cm and 0.2cm of A2, scale = 0.4] (B2) {B};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{2}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{2}$};		

\node[state, blue,  below= 0.3cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right = 0.3cm and 0.2cm of A3, scale = 0.4] (C3) {C};
\node[state, blue,   below left = 0.3cm and 0.2cm of A3, scale = 0.4] (B3) {B};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{3}{4}$};	

	\path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (C3)
    ;
	%\node at (1.5,-1.1,1) {Action $a^2$};
\end{scope}
\begin{scope}[shift={(5.6, -6.5)}]
 \node at (0,1) [rectangle,draw] (SSG_2^2) {${\Omega_{\text{OG},2}^{(2)}}$};
\node[state, red, very thick, scale = 0.8] (1) {$1$};
\node[state, below left=of 1, red, very thick, scale = 0.8 ] (2)               {$2$};
\node[state, below right=of 1, red, very thick, scale = 0.8] (3)               {$3$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] (2_probability)  {$\frac{1}{3}$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] (3_probability)  {$\frac{2}{3}$};

\node[state, blue,  below= 0.3cm of 1, scale = 0.4] (A1) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right = 0.3cm and 0.2cm of A1, scale = 0.4] (C1) {E};
\node[state, blue,   below left = 0.3cm and 0.2cm of A1, scale = 0.4] (B1) {D};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{2}{3}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{3}$};	


\node[state, blue,  below= 0.3cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right = 0.3cm and 0.2cm of A2, scale = 0.4] (C2) {E};
\node[state, blue,   below left = 0.3cm and 0.2cm of A2, scale = 0.4] (B2) {D};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{2}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{2}$};		

\node[state, blue,  below= 0.3cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below right = 0.3cm and 0.2cm of A3, scale = 0.4] (C3) {E};
\node[state, blue,   below left = 0.3cm and 0.2cm of A3, scale = 0.4] (B3) {D};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{2}{3}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{1}{3}$};	

	\path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (C3)
    ;
\end{scope}

\draw[->](-8.6,-10.9) -- (-8.6,-11.4); 
\draw[->](-3,-10.9) -- (-3,-11.4); 
\draw[->](3,-10.9) -- (3,-11.4); 
\draw[->](8.6,-10.9) -- (8.6,-11.4); 
\draw[-](-8.6,-10.9) -- (8.6, -10.9);
\node at (5,-10.5)[rectangle,draw] {Subgroups of cardinality $g_1=1$};

\begin{scope}[shift={(-8.6, -12.8)}]
 \node at (0,1) [rectangle,draw] (SSG_1^1) {${\Omega_{\text{OG},1}^{(1)}}$};
\node[state, red, very thick, scale = 0.8] (1) {$1$};
\node[state, below left=of 1, red, very thick, scale = 0.8 ] (2)               {$2$};
\node[state, below right=of 1, red, very thick, scale = 0.8] (3)               {$3$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] (2_probability)  {$\frac{1}{3}$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] (3_probability)  {$\frac{2}{3}$};

\node[state, blue,  below = 0.3cm of 1, scale = 0.4] (A1) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[below =0.005cm of B1 ] (B1_probability)  {$1$};


\node[state, blue,  below = 0.3cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A2, scale = 0.4] (B2) {B};
\node[below =0.005cm of B2 ] (B2_probability)  {$1$};

\node[state, blue,  below = 0.3cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A3, scale = 0.4] (B3) {B};
\node[below =0.005cm of B3 ] (B3_probability)  {$1$};

	\path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)    
    ;
	%\node at (1.5,-1.1,1) {Action $a^2$};
\end{scope}
\begin{scope}[shift={(-3, -12.8)}]
\node at (0,1) [rectangle,draw] (SSG_2^1) {${\Omega_{\text{OG},2}^{(1)}}$};
\node[state, red, very thick, scale = 0.8] (1) {$1$};
\node[state, below left=of 1, red, very thick, scale = 0.8 ] (2)               {$2$};
\node[state, below right=of 1, red, very thick, scale = 0.8] (3)               {$3$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] (2_probability)  {$\frac{1}{3}$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] (3_probability)  {$\frac{2}{3}$};

\node[state, blue,  below = 0.3cm of 1, scale = 0.4] (A1) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {C};
\node[below =0.005cm of B1 ] (B1_probability)  {$1$};


\node[state, blue,  below = 0.3cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A2, scale = 0.4] (B2) {C};
\node[below =0.005cm of B2 ] (B2_probability)  {$1$};

\node[state, blue,  below = 0.3cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A3, scale = 0.4] (B3) {C};
\node[below =0.005cm of B3 ] (B3_probability)  {$1$};

	\path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)    
    ;
\end{scope}
\begin{scope}[shift={(3, -12.8)}]
 \node at (0,1) [rectangle,draw] (SSG_3^1) {${\Omega_{\text{OG},3}^{(1)}}$};
\node[state, red, very thick, scale = 0.8] (1) {$1$};
\node[state, below left=of 1, red, very thick, scale = 0.8 ] (2)               {$2$};
\node[state, below right=of 1, red, very thick, scale = 0.8] (3)               {$3$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] (2_probability)  {$\frac{1}{3}$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] (3_probability)  {$\frac{2}{3}$};

\node[state, blue,  below = 0.3cm of 1, scale = 0.4] (A1) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {D};
\node[below =0.005cm of B1 ] (B1_probability)  {$1$};


\node[state, blue,  below = 0.3cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A2, scale = 0.4] (B2) {D};
\node[below =0.005cm of B2 ] (B2_probability)  {$1$};

\node[state, blue,  below = 0.3cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A3, scale = 0.4] (B3) {D};
\node[below =0.005cm of B3 ] (B3_probability)  {$1$};

	\path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)    
    ;
    \end{scope}
\begin{scope}[shift={(8.6, -12.8)}]
 \node at (0,1) [rectangle,draw] (SSG_4^1) {${\Omega_{\text{OG},4}^{(1)}}$};
\node[state, red, very thick, scale = 0.8] (1) {$1$};
\node[state, below left=of 1, red, very thick, scale = 0.8 ] (2)               {$2$};
\node[state, below right=of 1, red, very thick, scale = 0.8] (3)               {$3$};
 \node[below left = -0.2cm and 0.6cm of 1, red, very thick ] (2_probability)  {$\frac{1}{3}$};
\node[below right = -0.2cm and 0.6cm of 1, red, very thick ] (3_probability)  {$\frac{2}{3}$};

\node[state, blue,  below = 0.3cm of 1, scale = 0.4] (A1) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {E};
\node[below =0.005cm of B1 ] (B1_probability)  {$1$};


\node[state, blue,  below = 0.3cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A2, scale = 0.4] (B2) {E};
\node[below =0.005cm of B2 ] (B2_probability)  {$1$};

\node[state, blue,  below = 0.3cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A3, scale = 0.4] (B3) {E};
\node[below =0.005cm of B3 ] (B3_probability)  {$1$};

	\path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)    
    ;
\end{scope}
	\end{tikzpicture}
}
  \end{center}
  \caption {Visual representation of 2 multi-horizon subgroups obtained at level $2$ and 4 multi-horizon subgroups obtained at level $1$ by dissecting the operational scenarios at each strategic node of $\mathfrak{T}(3)$ into 2 and 1 disjoint subsets, respectively, for the node-based bound.} 
\label{Chain_MHESG_2_with_7_nodes_2}
  \end{figure}
%\newpage

==> Tree_MHESG_Fig.tex <==
%\documentclass[5pt]{article}
%\usepackage{amsmath}
%\usepackage{tikz}
%\usetikzlibrary{automata,arrows,positioning,calc}
%\usepackage{comment}
%\usetikzlibrary{positioning}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage{cleveref}
%\usepackage{subcaption}
%\usepackage[letterpaper,top=2cm,bottom=2cm,left=3cm,right=3cm,marginparwidth=1.75cm]{geometry}
%\usetikzlibrary{patterns}
%\begin{document}


%%%Scenari Disgiunti

% Inizio albero    
\begin{figure}[t] 
%% ORIGINAL PROBLEM SUBGROUP AT 1%%
	 \begin{center}
  \resizebox{0.82\textwidth}{0.37\textwidth}{%
	\begin{tikzpicture}[-, >=stealth', auto, thick, node distance = 2.5 cm]
 \node at (0,1) [rectangle,draw] (MHSG) {$\mathfrak{T}(7)$};
 
\draw[->](-5.6,0.5) -- (-5.6,0.1); 
\draw[->](5.6,0.5) -- (5.6,0.1); 
\draw[-](-5.6,0.5) -- (5.6,0.5);
\node at (5,1)[rectangle,draw] {Subgroups of cardinality $\hat{g}_{2}=2$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-5.6, -1.5)}]
 \node at (0,1) [rectangle,draw] (SSG_2^1) {$\displaystyle {\mathcal{S}_{1}^{(2)}:\ } \phi_1^{(2)} = \frac{1}{3}$};
\node[state, red, very thick, scale=0.8] (1) {$1$};
 \node[state, below=2cm of 1, red, very thick, scale=0.8 ] (2)               {$2$};
\node[state, below left=of 2, red, very thick, scale=0.8] (4)               {$4$};
\node[state, below right=of 2, red, very thick, scale=0.8] (5)               {$5$};
 \node[left =0.005cm of 4, red, very thick ] (4_probability)  {$\hat{\Pi}_{1,\mathbf{s}_1}^{(2)} =   \frac{2}{3}$};
  \node[right =0.005cm of 5, red, very thick ] (5_probability)  {$\hat{\Pi}_{1,\mathbf{s}_2}^{(2)} = \frac{1}{3}$};

\node[state, blue,  below left =0.3cm and 0.75cm of 1, scale = 0.4] (A1) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A1, scale = 0.4] (C1) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A1, scale = 0.4] (D1) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A1, scale = 0.4] (E1) {E};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{2}{5}$};	
\node[below =0.005cm of E1 ] (E1_probability)  {$\frac{1}{5}$};	

\node[state, blue,  below=0.3cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A2, scale = 0.4] (C2) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A2, scale = 0.4] (D2) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A2, scale = 0.4] (E2) {E};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{6}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{1}{6}$};	
\node[below =0.005cm of D2 ] (D2_probability)  {$\frac{2}{6}$};	
\node[below =0.005cm of E2 ] (E2_probability)  {$\frac{2}{6}$};		

\node[state, blue,  below=0.3cm of 4, scale = 0.4] (A4) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A4, scale = 0.4] (B4) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A4, scale = 0.4] (C4) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A4, scale = 0.4] (D4) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A4, scale = 0.4] (E4) {E};
\node[below =0.005cm of B4 ] (B4_probability)  {$\frac{2}{5}$};
\node[below =0.005cm of C4 ] (C4_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of D4 ] (D4_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of E4 ] (E4_probability)  {$\frac{1}{5}$};	

\node[state, blue,  below=0.3cm of 5, scale = 0.4] (A5) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.5] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A5, scale = 0.4] (B5) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A5, scale = 0.4] (C5) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A5, scale = 0.4] (D5) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A5, scale = 0.4] (E5) {E};
\node[below =0.005cm of B5 ] (B5_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of C5 ] (C5_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of D5 ] (D5_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of E5 ] (E5_probability)  {$\frac{1}{4}$};	


	\path
	(1) edge[red, very thick] (2)
	(2) edge[red, very thick] (4)
    (2) edge[red, very thick] (5)
     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    (A1) edge[blue] (E1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)
    (A2) edge[blue] (D2)
    (A2) edge[blue] (E2)

    (4) edge[blue] (A4)
    (A4) edge[blue] (B4)
    (A4) edge[blue] (C4)
    (A4) edge[blue] (D4)
    (A4) edge[blue] (E4)
    
    (5) edge[blue] (A5)
    (A5) edge[blue] (B5)
    (A5) edge[blue] (C5)
    (A5) edge[blue] (D5)  
    (A5) edge[blue] (E5)
    
    ;

	%\node at (1.5,-1.1,1) {Action $a^2$};
\end{scope}
\begin{scope}[shift={(5.6, -1.5)}]
 \node at (0,1) [rectangle,draw] (SSG_2^2) {$\displaystyle\ {\mathcal{S}_{2}^{(2)}:\ } \phi_2^{(2)} = \frac{2}{3}$};
	\node[state, red, very thick, scale=0.8] (1) {$1$};
 \node[state, below=2cm of 1, red, very thick, scale=0.8 ] (3)               {$3$};
\node[state, below left=of 3, red, very thick, scale=0.8] (6)               {$6$};
\node[state, below right=of 3, red, very thick, scale=0.8] (7)               {$7$};

 \node[left =0.005cm of 6, red, very thick ] (6_probability)  {$\hat{\Pi}_{2,\mathbf{s}_3}^{(2)} =   \frac{2}{3}$};
  \node[right =0.005cm of 7, red, very thick ] (7_probability)  {$\hat{\Pi}_{2,\mathbf{s}_4}^{(2)} = \frac{1}{3}$};
  

\node[state, blue,  below right=0.3cm and 0.75cm of 1, scale = 0.4] (A1) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A1, scale = 0.4] (C1) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A1, scale = 0.4] (D1) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A1, scale = 0.4] (E1) {E};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{2}{5}$};	
\node[below =0.005cm of E1 ] (E1_probability)  {$\frac{1}{5}$};	
	

\node[state, blue,  below=0.3cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A3, scale = 0.4] (B3) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A3, scale = 0.4] (C3) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A3, scale = 0.4] (D3) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A3, scale = 0.4] (E3) {E};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{7}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{3}{7}$};	
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{2}{7}$};	
\node[below =0.005cm of E3 ] (E3_probability)  {$\frac{1}{7}$};		

\node[state, blue,  below=0.3cm of 6, scale = 0.4] (A6) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.6] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A6, scale = 0.4] (B6) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A6, scale = 0.4] (C6) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A6, scale = 0.4] (D6) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A6, scale = 0.4] (E6) {E};
\node[below =0.005cm of B6 ] (B6_probability)  {$\frac{1}{6}$};
\node[below =0.005cm of C6 ] (C6_probability)  {$\frac{2}{6}$};	
\node[below =0.005cm of D6 ] (D6_probability)  {$\frac{1}{6}$};	
\node[below =0.005cm of E6 ] (E6_probability)  {$\frac{2}{6}$};	

\node[state, blue,  below=0.3cm of 7, scale = 0.4] (A7) {A};
%\node[state, blue,  below=0.5cm of A1, scale = 0.7] (B1) {B};
\node[state, blue,  below left =0.3cm and 0.55cm of A7, scale = 0.4] (B7) {B};
\node[state, blue,  below left =0.3cm and 0.05cm of A7, scale = 0.4] (C7) {C};
\node[state, blue,   below right =0.3cm and 0.05cm of A7, scale = 0.4] (D7) {D};
\node[state, blue,   below right =0.3cm and 0.55cm of A7, scale = 0.4] (E7) {E};
\node[below =0.005cm of B7 ] (B7_probability)  {$\frac{1}{7}$};
\node[below =0.005cm of C7 ] (C7_probability)  {$\frac{2}{7}$};	
\node[below =0.005cm of D7 ] (D7_probability)  {$\frac{2}{7}$};	
\node[below =0.005cm of E7 ] (E7_probability)  {$\frac{2}{7}$};	

	\path
    (1) edge[red, very thick] (3)
    	(3) edge[red, very thick] (6)
    (3) edge[red, very thick] (7)
	(1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
    (A1) edge[blue] (E1)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (C3)
    (A3) edge[blue] (D3)
    (A3) edge[blue] (E3)
    
    (6) edge[blue] (A6)
    (A6) edge[blue] (B6)
    (A6) edge[blue] (C6)
    (A6) edge[blue] (D6)
    (A6) edge[blue] (E6)

    (7) edge[blue] (A7)
    (A7) edge[blue] (B7)
    (A7) edge[blue] (C7)
    (A7) edge[blue] (D7) 
    (A7) edge[blue] (E7)
    ;
    
    ;
\end{scope}
	\end{tikzpicture}
}
  \end{center}
  \caption {Visual representation of 2 multi-horizon subgroups obtained by dissecting the strategic scenarios of $\mathfrak{T}(7)$ into 2 disjoint subgroups of cardinality 2, each with the whole operational sample space at each strategic node.}
\label{MHESG_2_with_7_nodes}
  \end{figure}
% Fine albero
%\newpage














==> Tree_MHESG_Phi_Fixed_Fig.tex <==
%%%Scenari Fissi
 
 \begin{figure}[ht!] 
%% ORIGINAL PROBLEM SUBGROUP AT 1%%
	 \begin{center}
  \resizebox{0.8\textwidth}{0.7\textwidth}{%
	\begin{tikzpicture}[-, >=stealth', auto, thick, node distance = 2.5 cm]
	\node[state, red, very thick,fill=pink] (1) {$1$};
 \node at (0,1) [rectangle,draw] (MHSG) {$\mathfrak{T}(10)$};
 \node[state, below left=2.5cm and 5cm of 1, red, very thick,fill=pink ] (2) {$2$};
  \node[below left = 0.7cm and 2.5cm of 1, red, very thick ] (2_probability)  {$\frac{2}{4}$};
 \node[state, below =2.2cm of 1, red, very thick,fill=pink ] (3) {$3$}; 
  \node[right = 2.35cm of 2_probability, red, very thick ] (3_probability)  {$\frac{1}{4}$};
\node[state, below right=2.5cm and 5 cm of 1, red, very thick] (4) {$4$};
\node[right = 2.75cm of 3_probability, red, very thick ] (4_probability)  {$\frac{1}{4}$};
 \node[state, below left=2.5cm and 1cm of 2, red, very thick,
 %pattern = north east lines, pattern color = pink,
 ] (5)      {$5$};
 \node[left =0.005cm of 5, red, very thick ] (5_probability)  {$\frac{2}{12}$};
\node[state, below right=2.5cm and 1cm of 2, red, very thick,fill=pink] (6)            {$6$};
\node[left =0.005cm of 6, red, very thick ] (6_probability)  {$\frac{4}{12}$};
 \node[state, below left=2.5cm and 1cm  of 3, red, very thick,fill=pink ] (7)               {$7$};
 \node[left =0.005cm of 7, red, very thick ] (7_probability)  {$\frac{1}{12}$};
  \node[state, below right=2.5cm and 1cm  of 3, red, very thick ] (8)               {$8$};
 \node[right =0.005cm of 8, red, very thick ] (8_probability)  {$\frac{2}{12}$};
\node[state, below left=2.5cm and 1cm of 4, red, very thick] (9)               {$9$};
 \node[right =0.005cm of 9, red, very thick ] (9_probability)  {$\frac{2}{12}$};
 \node[state, below right=2.5cm and 1cm of 4, red, very thick] (10)               {$10$};
 \node[right =0.005cm of 10, red, very thick ] (10_probability)  {$\frac{1}{12}$};

\node[below left = 1cm and 0.7 cm of 2, red, very thick ] (25_probability)  {$\frac{1}{3}$};
\node[right = 2cm of 25_probability, red, very thick ] (26_probability)  {$\frac{2}{3}$};
\node[below left = 1cm and 0.7 cm of 3, red, very thick ] (37_probability)  {$\frac{1}{3}$};
\node[right = 2cm of 37_probability, red, very thick ] (38_probability)  {$\frac{2}{3}$};
 \node[below left = 1cm and 0.7 cm of 4, red, very thick ] (49_probability)  {$\frac{2}{3}$};
  \node[right = 2cm of 49_probability, red, very thick ] (410_probability)  {$\frac{1}{3}$};

 
\node[state, blue,  below right =0.5cm and 0.3cm of 1, scale = 0.4] (A1) {A};
\node[state, blue,  below=0.3cm of A1, scale = 0.4] (C1) {C};
\node[state, blue,   left =0.05cm of C1, scale = 0.4] (B1) {B};
\node[state, blue,   right =0.05cm of C1, scale = 0.4] (D1) {D};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{2}{4}$};	

\node[state, blue,  below=0.3cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.3cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below=0.3cm of A2, scale = 0.4] (C2) {C};
\node[state, blue,   left =0.05cm of C2, scale = 0.4] (B2) {B};
\node[state, blue,   right =0.05cm of C2, scale = 0.4] (D2) {D};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{6}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{3}{6}$};	
\node[below =0.005cm of D2 ] (D2_probability)  {$\frac{2}{6}$};	

\node[state, blue,  below=0.3cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.3cm of A3, scale = 0.4] (B3) {B};
\node[state, blue,  below=0.3cm of A3, scale = 0.4] (C3) {C};
\node[state, blue,   left =0.05cm of C3, scale = 0.4] (B3) {B};
\node[state, blue,   right =0.05cm of C3, scale = 0.4] (D3) {D};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{2}{7}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{3}{7}$};	
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{2}{7}$};

\node[state, blue,  below=0.3cm of 4, scale = 0.4] (A4) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A4, scale = 0.4] (C4) {C};
\node[state, blue,   left =0.05cm of C4, scale = 0.4] (B4) {B};
\node[state, blue,   right =0.05cm of C4, scale = 0.4] (D4) {D};
\node[below =0.005cm of B4 ] (B4_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C4 ] (C4_probability)  {$\frac{2}{5}$};	
\node[below =0.005cm of D4 ] (D4_probability)  {$\frac{2}{5}$};

\node[state, blue,  below=0.3cm of 5, scale = 0.4] (A5) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A5, scale = 0.4] (C5) {C};
\node[state, blue,   left =0.05cm of C5, scale = 0.4] (B5) {B};
\node[state, blue,   right =0.05cm of C5, scale = 0.4] (D5) {D};
\node[below =0.005cm of B5 ] (B5_probability)  {$\frac{1}{3}$};
\node[below =0.005cm of C5 ] (C5_probability)  {$\frac{1}{3}$};	
\node[below =0.005cm of D5 ] (D5_probability)  {$\frac{1}{3}$};

\node[state, blue,  below=0.3cm of 6, scale = 0.4] (A6) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A6, scale = 0.4] (C6) {C};
\node[state, blue,   left =0.05cm of C6, scale = 0.4] (B6) {B};
\node[state, blue,   right =0.05cm of C6, scale = 0.4] (D6) {D};
\node[below =0.005cm of B6 ] (B6_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of C6 ] (C6_probability)  {$\frac{2}{4}$};	
\node[below =0.005cm of D6 ] (D6_probability)  {$\frac{1}{4}$};
\node[state, blue,  below=0.3cm of 7, scale = 0.4] (A7) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A7, scale = 0.4] (C7) {C};
\node[state, blue,   left =0.05cm of C7, scale = 0.4] (B7) {B};
\node[state, blue,   right =0.05cm of C7, scale = 0.4] (D7) {D};
\node[below =0.005cm of B7 ] (B7_probability)  {$\frac{2}{4}$};
\node[below =0.005cm of C7 ] (C7_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of D7 ] (D7_probability)  {$\frac{1}{4}$};

\node[state, blue,  below=0.3cm of 8, scale = 0.4] (A8) {A};
\node[state, blue,  below=0.3cm of A8, scale = 0.4] (C8) {C};
\node[state, blue,   left =0.05cm of C8, scale = 0.4] (B8) {B};
\node[state, blue,   right =0.05cm of C8, scale = 0.4] (D8) {D};
\node[below =0.005cm of B8 ] (B8_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of C8 ] (C8_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of D8 ] (D8_probability)  {$\frac{2}{4}$};	

\node[state, blue,  below=0.3cm of 9, scale = 0.4] (A9) {A};
\node[state, blue,  below=0.3cm of A9, scale = 0.4] (C9) {C};
\node[state, blue,   left =0.05cm of C9, scale = 0.4] (B9) {B};
\node[state, blue,   right =0.05cm of C9, scale = 0.4] (D9) {D};
\node[below =0.005cm of B9 ] (B9_probability)  {$\frac{3}{6}$};
\node[below =0.005cm of C9 ] (C9_probability)  {$\frac{1}{6}$};	
\node[below =0.005cm of D9 ] (D9_probability)  {$\frac{2}{6}$};	

\node[state, blue,  below=0.3cm of 10, scale = 0.4] (A10) {A};
\node[state, blue,  below=0.3cm of A10, scale = 0.4] (C10) {C};
\node[state, blue,   left =0.05cm of C10, scale = 0.4] (B10) {B};
\node[state, blue,   right =0.05cm of C10, scale = 0.4] (D10) {D};
\node[below =0.005cm of B10 ] (B10_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C10 ] (C10_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of D10 ] (D10_probability)  {$\frac{3}{5}$};	

    \path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)
    (1) edge[red, very thick] (4)
    (2) edge[red, very thick] (5)
    (2) edge[red, very thick] (6)
    (3) edge[red, very thick] (7)
    (3) edge[red, very thick] (8)
    (4) edge[red, very thick] (9)
    (4) edge[red, very thick] (10)
    
     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)
    (A2) edge[blue] (D2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (C3)
    (A3) edge[blue] (D3)

    (4) edge[blue] (A4)
    (A4) edge[blue] (B4)
    (A4) edge[blue] (C4)
    (A4) edge[blue] (D4)
    
    (5) edge[blue] (A5)
    (A5) edge[blue] (B5)
    (A5) edge[blue] (C5)
    (A5) edge[blue] (D5)   
    
    (6) edge[blue] (A6)
    (A6) edge[blue] (B6)
    (A6) edge[blue] (C6)
    (A6) edge[blue] (D6)

    (7) edge[blue] (A7)
    (A7) edge[blue] (B7)
    (A7) edge[blue] (C7)
    (A7) edge[blue] (D7)    

        (8) edge[blue] (A8)
    (A8) edge[blue] (B8)
    (A8) edge[blue] (C8)
    (A8) edge[blue] (D8) 

        (9) edge[blue] (A9)
    (A9) edge[blue] (B9)
    (A9) edge[blue] (C9)
    (A9) edge[blue] (D9) 

        (10) edge[blue] (A10)
    (A10) edge[blue] (B10)
    (A10) edge[blue] (C10)
    (A10) edge[blue] (D10) 
    ;
	%\node at (1.5,-1.1,1) {Action $a^2$};
%\draw[->](0,-10.6) -- (0,-11.7);
\draw[->](-6.6,-9.7) -- (-6.6,-10.2); 
\draw[->](6.6,-9.7) -- (6.6,-10.2); 
\draw[-](-6.6,-9.7) -- (6.6, -9.7);
\node at (5,-9.3)[rectangle,draw] {Subgroups of cardinality $\hat{g}_2=4$};
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{scope}[shift={(-6.6, -11.8)}]
 \node at (0,1) [rectangle,draw] (SSG_4^1) {$\displaystyle {\mathcal{N}_{1}^{(2)}:} \phi_1^{(2)} = \frac{4}{7}$};
	\node[state, red, very thick,fill=pink, scale=0.8] (1) {$1$};
 \node[state, below left=2cm and 2cm of 1, red, very thick,fill=pink, scale=0.8 ] (2)               {$2$};
  \node[state, below right=2cm and 2cm of 1, red, very thick,fill=pink, scale=0.8 ] (3)               {$3$};
\node[state, below left=2cm and 1cm of 2, red, very thick, scale=0.8] (4)               {$5$};
\node[state, below right=2cm and 1cm of 2, red, very thick,fill=pink, scale=0.8] (5)               {$6$};
\node[state, below left=2cm and 1 cm of 3, red, very thick,fill=pink, scale=0.8] (6)               {$7$};
\node[state, below right=2cm and 1 cm  of 3, red, very thick, scale=0.8] (8)               {$8$};

 \node[left =0.005cm of 4, red, very thick ] (4_probability)  {$\frac{7}{24}$};
  \node[left =0.005cm of 5, red, very thick ] (5_probability)  {$\frac{4}{12}$};
   \node[right =0.005cm of 6, red, very thick ] (6_probability)  {$\frac{1}{12}$};
\node[right =0.005cm of 8, red, very thick ] (8_probability)  {$\frac{7}{24}$};
  
\node[state, blue,  below = 0.2cm of 1, scale = 0.4] (A1) {A};
\node[state, blue,  below=0.3cm of A1, scale = 0.4] (C1) {C};
\node[state, blue,   left =0.05cm of C1, scale = 0.4] (B1) {B};
\node[state, blue,   right =0.05cm of C1, scale = 0.4] (D1) {D};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{2}{4}$};	

\node[state, blue,  below=0.3cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.3cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below=0.3cm of A2, scale = 0.4] (C2) {C};
\node[state, blue,   left =0.05cm of C2, scale = 0.4] (B2) {B};
\node[state, blue,   right =0.05cm of C2, scale = 0.4] (D2) {D};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{6}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{3}{6}$};	
\node[below =0.005cm of D2 ] (D2_probability)  {$\frac{2}{6}$};

\node[state, blue,  below= 0.3cm of 3, scale = 0.4] (A3) {A};
\node[state, blue,  below=0.3cm of A3, scale = 0.4] (C3) {C};
\node[state, blue,   left =0.05cm of C3, scale = 0.4] (B3) {B};
\node[state, blue,   right =0.05cm of C3, scale = 0.4] (D3) {D};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{2}{7}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{3}{7}$};	
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{2}{7}$};

\node[state, blue,  below=0.3cm of 4, scale = 0.4] (A4) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A4, scale = 0.4] (C4) {C};
\node[state, blue,   left =0.05cm of C4, scale = 0.4] (B4) {B};
\node[state, blue,   right =0.05cm of C4, scale = 0.4] (D4) {D};
\node[below =0.005cm of B4 ] (B4_probability)  {$\frac{1}{3}$};
\node[below =0.005cm of C4 ] (C4_probability)  {$\frac{1}{3}$};	
\node[below =0.005cm of D4 ] (D4_probability)  {$\frac{1}{3}$};

\node[state, blue,  below=0.3cm of 5, scale = 0.4] (A5) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A5, scale = 0.4] (C5) {C};
\node[state, blue,   left =0.05cm of C5, scale = 0.4] (B5) {B};
\node[state, blue,   right =0.05cm of C5, scale = 0.4] (D5) {D};
\node[below =0.005cm of B5 ] (B5_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of C5 ] (C5_probability)  {$\frac{2}{4}$};	
\node[below =0.005cm of D5 ] (D5_probability)  {$\frac{1}{4}$};

\node[state, blue,  below = 0.2cm of 6, scale = 0.4] (A6) {A};
\node[state, blue,  below=0.3cm of A6, scale = 0.4] (C6) {C};
\node[state, blue,   left =0.05cm of C6, scale = 0.4] (B6) {B};
\node[state, blue,   right =0.05cm of C6, scale = 0.4] (D6) {D};
\node[below =0.005cm of B6 ] (B6_probability)  {$\frac{2}{4}$};
\node[below =0.005cm of C6 ] (C6_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of D6 ] (D6_probability)  {$\frac{1}{4}$};

\node[state, blue,  below = 0.2cm of 8, scale = 0.4] (A8) {A};
\node[state, blue,  below=0.3cm of A8, scale = 0.4] (C8) {C};
\node[state, blue,   left =0.05cm of C8, scale = 0.4] (B8) {B};
\node[state, blue,   right =0.05cm of C8, scale = 0.4] (D8) {D};
\node[below =0.005cm of B8 ] (86_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of C8 ] (C8_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of D8 ] (D8_probability)  {$\frac{2}{4}$};

	\path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)
    (2) edge[red, very thick] (4)
    (2) edge[red, very thick] (5)
    (3) edge[red, very thick] (6)
    (3) edge[red, very thick] (8)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)
    (A2) edge[blue] (D2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (C3)
    (A3) edge[blue] (D3)       

    (4) edge[blue] (A4)
    (A4) edge[blue] (B4)
    (A4) edge[blue] (C4)
    (A4) edge[blue] (D4)
    
    (5) edge[blue] (A5)
    (A5) edge[blue] (B5)
    (A5) edge[blue] (C5)
    (A5) edge[blue] (D5)   

    (6) edge[blue] (A6)
    (A6) edge[blue] (B6)
    (A6) edge[blue] (C6)
    (A6) edge[blue] (D6) 

    (8) edge[blue] (A8)
    (A8) edge[blue] (B8)
    (A8) edge[blue] (C8)
    (A8) edge[blue] (D8)
    ;
	%\node at (1.5,-1.1,1) {Action $a^2$};
\end{scope}
\begin{scope}[shift={(6.6, -11.8)}]
 \node at (0,1) [rectangle,draw] (SSG_4^2) {$\displaystyle {\mathcal{N}_{2}^{(2)}:} \phi_{2}^{(2)} = \frac{3}{7}$};
	\node[state, red, very thick,fill=pink, scale=0.8] (1) {$1$};
 \node[state, below left=2cm and 3cm of 1, red, very thick,fill=pink, scale=0.8 ] (2)               {$2$};
\node[state, below =1.7cm of 1, red, very thick,fill=pink, scale=0.8 ] (3bis)               {$3$};
  \node[state, below right=2cm and 3cm of 1, red, very thick, scale=0.8 ] (3)               {$4$};
\node[state, below=1.8cm of 2, red, very thick,fill=pink, scale=0.8] (4)               {$6$};
\node[state, below=1.8cm of 3bis, red, very thick,fill=pink, scale=0.8] (5)               {$7$};
\node[state, below left=2cm and 1cm of 3, red, very thick, scale=0.8] (6)               {$9$};
\node[state, below right=2cm and 1cm of 3, red, very thick, scale=0.8] (7)               {$10$};

 \node[left =0.005cm of 4, red, very thick ] (4_probability)  {$\frac{4}{12}$};
  \node[left =0.005cm of 5, red, very thick ] (5_probability)  {$\frac{1}{12}$};
   \node[right =0.005cm of 6, red, very thick ] (6_probability)  {$\frac{7}{36}$};
  \node[right =0.005cm of 7, red, very thick ] (7_probability)  {$\frac{14}{36}$};  
  
\node[state, blue,  below right=0.4cm and 0.4cm of 1, scale = 0.4] (A1) {A};
\node[state, blue,  below=0.3cm of A1, scale = 0.4] (C1) {C};
\node[state, blue,   left =0.05cm of C1, scale = 0.4] (B1) {B};
\node[state, blue,   right =0.05cm of C1, scale = 0.4] (D1) {D};
\node[below =0.005cm of B1 ] (B1_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of C1 ] (C1_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of D1 ] (D1_probability)  {$\frac{2}{4}$};	

\node[state, blue,  below left=0.3cm and 0.3cm of 2, scale = 0.4] (A2) {A};
%\node[state, blue,  below=0.3cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below=0.3cm of A2, scale = 0.4] (C2) {C};
\node[state, blue,   left =0.05cm of C2, scale = 0.4] (B2) {B};
\node[state, blue,   right =0.05cm of C2, scale = 0.4] (D2) {D};
\node[below =0.005cm of B2 ] (B2_probability)  {$\frac{1}{6}$};
\node[below =0.005cm of C2 ] (C2_probability)  {$\frac{3}{6}$};	
\node[below =0.005cm of D2 ] (D2_probability)  {$\frac{2}{6}$};

\node[state, blue,  below left=0.3cm and 0.3cm of 3bis, scale = 0.4] (A3b) {A};
%\node[state, blue,  below=0.3cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below=0.3cm of A3b, scale = 0.4] (C3b) {C};
\node[state, blue,   left =0.05cm of C3b, scale = 0.4] (B3b) {B};
\node[state, blue,   right =0.05cm of C3b, scale = 0.4] (D3b) {D};
\node[below =0.005cm of B3b ] (B3b_probability)  {$\frac{2}{7}$};
\node[below =0.005cm of C3b ] (C3b_probability)  {$\frac{3}{7}$};	
\node[below =0.005cm of D3b ] (D3b_probability)  {$\frac{2}{7}$};

\node[state, blue,  below=0.3cm of 3, scale = 0.4] (A3) {A};
%\node[state, blue,  below=0.3cm of A2, scale = 0.4] (B2) {B};
\node[state, blue,  below=0.3cm of A3, scale = 0.4] (C3) {C};
\node[state, blue,   left =0.05cm of C3, scale = 0.4] (B3) {B};
\node[state, blue,   right =0.05cm of C3, scale = 0.4] (D3) {D};
\node[below =0.005cm of B3 ] (B3_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C3 ] (C3_probability)  {$\frac{2}{5}$};	
\node[below =0.005cm of D3 ] (D3_probability)  {$\frac{{2}}{5}$};

\node[state, blue,  below = 0.2cm of 5, scale = 0.4] (A5) {A};
\node[state, blue,  below=0.3cm of A5, scale = 0.4] (C5) {C};
\node[state, blue,   left =0.05cm of C5, scale = 0.4] (B5) {B};
\node[state, blue,   right =0.05cm of C5, scale = 0.4] (D5) {D};
\node[below =0.005cm of B5 ] (B5_probability)  {$\frac{2}{4}$};
\node[below =0.005cm of C5 ] (C5_probability)  {$\frac{1}{4}$};	
\node[below =0.005cm of D5 ] (D5_probability)  {$\frac{1}{4}$};

\node[state, blue,  below=0.3cm of 4, scale = 0.4] (A4) {A};
%\node[state, blue,  below=0.3cm of A1, scale = 0.4] (B1) {B};
\node[state, blue,  below=0.3cm of A4, scale = 0.4] (C4) {C};
\node[state, blue,   left =0.05cm of C4, scale = 0.4] (B4) {B};
\node[state, blue,   right =0.05cm of C4, scale = 0.4] (D4) {D};
\node[below =0.005cm of B4 ] (B4_probability)  {$\frac{1}{4}$};
\node[below =0.005cm of C4 ] (C4_probability)  {$\frac{2}{4}$};	
\node[below =0.005cm of D4 ] (D4_probability)  {$\frac{1}{4}$};

\node[state, blue,  below = 0.2cm of 6, scale = 0.4] (A6) {A};
\node[state, blue,  below=0.3cm of A6, scale = 0.4] (C6) {C};
\node[state, blue,   left =0.05cm of C6, scale = 0.4] (B6) {B};
\node[state, blue,   right =0.05cm of C6, scale = 0.4] (D6) {D};
\node[below =0.005cm of B6 ] (B6_probability)  {$\frac{3}{6}$};
\node[below =0.005cm of C6 ] (C6_probability)  {$\frac{1}{6}$};	
\node[below =0.005cm of D6 ] (D6_probability)  {$\frac{2}{6}$};

\node[state, blue,  below = 0.2cm of 6, scale = 0.4] (A6) {A};
\node[state, blue,  below=0.3cm of A6, scale = 0.4] (C6) {C};
\node[state, blue,   left =0.05cm of C6, scale = 0.4] (B6) {B};
\node[state, blue,   right =0.05cm of C6, scale = 0.4] (D6) {D};
\node[below =0.005cm of B6 ] (B6_probability)  {$\frac{3}{6}$};
\node[below =0.005cm of C6 ] (C6_probability)  {$\frac{1}{6}$};	
\node[below =0.005cm of D6 ] (D6_probability)  {$\frac{2}{6}$};

\node[state, blue,  below = 0.2cm of 7, scale = 0.4] (A7) {A};
\node[state, blue,  below=0.3cm of A7, scale = 0.4] (C7) {C};
\node[state, blue,   left =0.05cm of C7, scale = 0.4] (B7) {B};
\node[state, blue,   right =0.05cm of C7, scale = 0.4] (D7) {D};
\node[below =0.005cm of B7 ] (B7_probability)  {$\frac{1}{5}$};
\node[below =0.005cm of C7 ] (C7_probability)  {$\frac{1}{5}$};	
\node[below =0.005cm of D7 ] (D7_probability)  {$\frac{3}{5}$};

	\path
    (1) edge[red, very thick] (2)
    (1) edge[red, very thick] (3)
    (1) edge[red, very thick] (3bis)
    (2) edge[red, very thick] (4)
    (3bis) edge[red, very thick] (5)
    (3) edge[red, very thick] (6)
    (3) edge[red, very thick] (7)

     (1) edge[blue] (A1)
    (A1) edge[blue] (B1)
    (A1) edge[blue] (C1)
    (A1) edge[blue] (D1)
  
    (2) edge[blue] (A2)
    (A2) edge[blue] (B2)
    (A2) edge[blue] (C2)
    (A2) edge[blue] (D2)

    (3) edge[blue] (A3)
    (A3) edge[blue] (B3)
    (A3) edge[blue] (C3)
    (A3) edge[blue] (D3)  

    (3bis) edge[blue] (A3b)
    (A3b) edge[blue] (B3b)
    (A3b) edge[blue] (C3b)
    (A3b) edge[blue] (D3b) 

    (4) edge[blue] (A4)
    (A4) edge[blue] (B4)
    (A4) edge[blue] (C4)
    (A4) edge[blue] (D4)

    (5) edge[blue] (A5)
    (A5) edge[blue] (B5)
    (A5) edge[blue] (C5)
    (A5) edge[blue] (D5)

    (6) edge[blue] (A6)
    (A6) edge[blue] (B6)
    (A6) edge[blue] (C6)
    (A6) edge[blue] (D6)

    (7) edge[blue] (A7)
    (A7) edge[blue] (B7)
    (A7) edge[blue] (C7)
    (A7) edge[blue] (D7)       
    ;
	%\node at (1.5,-1.1,1) {Action $a^2$};
\end{scope}
	\end{tikzpicture}
}
  \end{center}
  \caption {Visual representation of 2 multi-horizon subgroups obtained {by dissecting} the strategic {scenarios} into 2 subgroups, each of cardinality 4, with 2 strategic scenarios fixed, consisting of the whole operational sample space at each strategic node. } 
\label{MHESG_2_groups_4_scen_2_fixed}
  \end{figure}
